Mass of the Lightest Higgs Boson in the Minimal Supersymmetric Standard Model with an Additional Singlet

An upperbound on the mass of the lightest neutral scalar Higgs boson is calculated in an extended version of the minimal supersymmetric standard model that contains an additional Higgs singlet. We integrate the renormalization group equations of the model, and impose low energy boundary conditions consistent with present experimental results, and ultra-violet conditions following from triviality. Radiative corrections induced by a large top quark Yukawa coupling are included in our analysis, and we find the allowed values for the mass of the Higgs boson as a function of the mass of the top quark. Typically, for a top quark mass $m_t=150\ GeV$, the upper bound on the Higgs boson mass is about $25 \ GeV$ higher than in the minimal model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
----------------------------------------------------------------------------
%!PS-Adobe-1.0
%%Creator: CLNS PLTSUB(v11.2)/APLOT(v1.7)
%%Title: _PURDD::$1$DUA1:[TERVELDHUIS]PLOT.PS;104
%%CreationDate: 19-NOV-92 14:31:04
%%Pages: (atend)
%%BoundingBox: 000 000 612 792
%%EndComments
 gsave
 /ps {stroke} def
 /pu {moveto} def
 /pd {lineto} def
 /ny {currentpoint pop exch lineto} def
 /nx {currentpoint exch pop lineto} def
 .240 .240 scale
  1.0 setlinewidth 1 setlinecap 1 setlinejoin
 [] 0 setdash 0 setgray
 -90 rotate  -3270      0 translate
70 967 pu 110 nx ps
70 969 pu 105 980 pd ps
70 967 pu 110 980 pd ps
70 993 pu 110 980 pd ps
70 993 pu 110 nx ps
70 995 pu 110 nx ps
70 961 pu 969 ny ps
70 993 pu 1001 ny ps
110 961 pu 972 ny ps
110 988 pu 1001 ny ps
99 1013 pu 126 nx ps
99 1015 pu 126 nx ps
99 1030 pu 126 nx ps
99 1031 pu 126 nx ps
99 1010 pu 1019 ny ps
99 1026 pu 1035 ny ps
112 1015 pu 1030 ny ps
126 1010 pu 1019 ny ps
126 1026 pu 1035 ny ps
63 1091 pu 66 1087 pd 72 1084 pd 80 1080 pd 89 1078 pd 97 nx 107 1080 pd
114 1084 pd 120 1087 pd 124 1091 pd ps
66 1087 pu 74 1084 pd 80 1082 pd 89 1080 pd 97 nx 107 1082 pd 112 1084 pd
120 1087 pd ps
76 1129 pu 82 1131 pd 70 nx 76 1129 pd 72 1125 pd 70 1119 pd 1116 ny 72 1110 pd
76 1106 pd 80 1104 pd 86 1102 pd 95 nx 101 1104 pd 105 1106 pd 108 1110 pd
110 1116 pd 1119 ny 108 1125 pd 105 1129 pd ps
70 1116 pu 72 1112 pd 76 1108 pd 80 1106 pd 86 1104 pd 95 nx 101 1106 pd
105 1108 pd 108 1112 pd 110 1116 pd ps
95 1129 pu 110 nx ps
95 1131 pu 110 nx ps
95 1123 pu 1137 ny ps
95 1148 pu 1171 ny 91 nx 87 1169 pd 86 1167 pd 84 1163 pd 1157 ny 86 1152 pd
89 1148 pd 95 1146 pd 99 nx 105 1148 pd 108 1152 pd 110 1157 pd 1161 ny 108
1167 pd
105 1171 pd ps
95 1169 pu 89 nx 86 1167 pd ps
84 1157 pu 86 1154 pd 89 1150 pd 95 1148 pd 99 nx 105 1150 pd 108 1154 pd
110 1157 pd ps
70 1182 pu 110 1195 pd ps
70 1184 pu 105 1195 pd ps
70 1208 pu 110 1195 pd ps
70 1178 pu 1189 ny ps
70 1201 pu 1212 ny ps
63 1220 pu 66 1224 pd 72 1227 pd 80 1231 pd 89 1233 pd 97 nx 107 1231 pd
114 1227 pd 120 1224 pd 124 1220 pd ps
66 1224 pu 74 1227 pd 80 1229 pd 89 1231 pd 97 nx 107 1229 pd 112 1227 pd
120 1224 pd ps
1328 352 pu 320 ny 1330 314 pd 1334 312 pd 1338 nx 1342 314 pd 1344 318 pd
 ps
1330 352 pu 320 ny 1332 314 pd 1334 312 pd ps
1323 338 pu 1338 nx ps
1357 335 pu 333 ny 1355 nx 335 ny 1357 337 pd 1361 338 pd 1368 nx 1372 337 pd
1374 335 pd 1376 331 pd 318 ny 1378 314 pd 1380 312 pd ps
1374 335 pu 318 ny 1376 314 pd 1380 312 pd 1382 nx ps
1374 331 pu 1372 329 pd 1361 327 pd 1355 325 pd 1353 321 pd 318 ny 1355 314 pd
1361 312 pd 1366 nx 1370 314 pd 1374 318 pd ps
1361 327 pu 1357 325 pd 1355 321 pd 318 ny 1357 314 pd 1361 312 pd ps
1395 338 pu 312 ny ps
1397 338 pu 312 ny ps
1397 333 pu 1401 337 pd 1407 338 pd 1410 nx 1416 337 pd 1418 333 pd 312 ny
 ps
1410 338 pu 1414 337 pd 1416 333 pd 312 ny ps
1389 338 pu 1397 nx ps
1389 312 pu 1403 nx ps
1410 312 pu 1424 nx ps
1449 359 pu 1445 355 pd 1441 350 pd 1437 342 pd 1435 333 pd 325 ny 1437 316 pd
1441 308 pd 1445 302 pd 1449 299 pd ps
1445 355 pu 1441 348 pd 1439 342 pd 1437 333 pd 325 ny 1439 316 pd 1441 310 pd
1445 302 pd ps
1479 352 pu 1473 350 pd 1470 346 pd 1466 338 pd 1464 333 pd 1462 325 pd 1460
314 pd
1458 299 pd ps
1479 352 pu 1475 350 pd 1472 346 pd 1468 338 pd 1466 333 pd 1464 325 pd 1462
314 pd
1460 299 pd ps
1479 352 pu 1483 nx 1487 350 pd 1489 348 pd 342 ny 1487 338 pd 1485 337 pd
1479 335 pd 1472 nx ps
1483 352 pu 1487 348 pd 342 ny 1485 338 pd 1483 337 pd 1479 335 pd ps
1472 335 pu 1479 333 pd 1483 329 pd 1485 325 pd 320 ny 1483 316 pd 1481 314 pd
1475 312 pd 1472 nx 1468 314 pd 1466 316 pd 1464 321 pd ps
1472 335 pu 1477 333 pd 1481 329 pd 1483 325 pd 320 ny 1481 316 pd 1479 314 pd
1475 312 pd ps
1500 359 pu 1504 355 pd 1508 350 pd 1512 342 pd 1514 333 pd 325 ny 1512 316 pd
1508 308 pd 1504 302 pd 1500 299 pd ps
1504 355 pu 1508 348 pd 1510 342 pd 1512 333 pd 325 ny 1510 316 pd 1508 310 pd
1504 302 pd ps
484 2168 pu 2129 ny ps
486 2168 pu 2129 ny ps
497 2157 pu 2142 ny ps
478 2168 pu 509 nx 2157 ny 507 2168 pd ps
486 2149 pu 497 nx ps
478 2129 pu 492 nx ps
522 2168 pu 520 2166 pd 522 2165 pd 524 2166 pd 522 2168 pd ps
522 2155 pu 2129 ny ps
524 2155 pu 2129 ny ps
517 2155 pu 524 nx ps
517 2129 pu 530 nx ps
549 2155 pu 545 2153 pd 543 2151 pd 541 2148 pd 2144 ny 543 2140 pd 545 2138 pd
549 2136 pd 553 nx 557 2138 pd 559 2140 pd 560 2144 pd 2148 ny 559 2151 pd
557 2153 pd 553 2155 pd 549 nx ps
545 2153 pu 543 2149 pd 2142 ny 545 2138 pd ps
557 2138 pu 559 2142 pd 2149 ny 557 2153 pd ps
559 2151 pu 560 2153 pd 564 2155 pd 2153 ny 560 nx ps
543 2140 pu 541 2138 pd 539 2134 pd 2132 ny 541 2129 pd 547 2127 pd 557 nx
562 2125 pd 564 2123 pd ps
539 2132 pu 541 2131 pd 547 2129 pd 557 nx 562 2127 pd 564 2123 pd 2121 ny
562 2117 pd 557 2115 pd 545 nx 539 2117 pd 538 2121 pd 2123 ny 539 2127 pd
545 2129 pd ps
580 2155 pu 2134 ny 581 2131 pd 587 2129 pd 591 nx 597 2131 pd 601 2134 pd
 ps
581 2155 pu 2134 ny 583 2131 pd 587 2129 pd ps
601 2155 pu 2129 ny ps
602 2155 pu 2129 ny ps
574 2155 pu 581 nx ps
595 2155 pu 602 nx ps
601 2129 pu 608 nx ps
622 2155 pu 2129 ny ps
624 2155 pu 2129 ny ps
624 2144 pu 625 2149 pd 629 2153 pd 633 2155 pd 639 nx 641 2153 pd 2151 ny
639 2149 pd 637 2151 pd 639 2153 pd ps
616 2155 pu 624 nx ps
616 2129 pu 629 nx ps
652 2144 pu 675 nx 2148 ny 673 2151 pd 671 2153 pd 667 2155 pd 662 nx 656 2153
pd
652 2149 pd 650 2144 pd 2140 ny 652 2134 pd 656 2131 pd 662 2129 pd 666 nx
671 2131 pd 675 2134 pd ps
673 2144 pu 2149 ny 671 2153 pd ps
662 2155 pu 658 2153 pd 654 2149 pd 652 2144 pd 2140 ny 654 2134 pd 658 2131 pd
662 2129 pd ps
723 2161 pu 727 2163 pd 732 2168 pd 2129 ny ps
730 2166 pu 2129 ny ps
723 2129 pu 740 nx ps
614 1690 pu 601 1651 pd ps
614 1690 pu 628 1651 pd ps
614 1685 pu 626 1651 pd ps
597 1651 pu 609 nx ps
620 1651 pu 631 nx ps
641 1673 pu 675 nx ps
641 1662 pu 675 nx ps
694 1683 pu 698 1685 pd 704 1690 pd 1651 ny ps
702 1688 pu 1651 ny ps
694 1651 pu 712 nx ps
738 1690 pu 733 1688 pd 729 1683 pd 727 1673 pd 1668 ny 729 1658 pd 733 1652 pd
738 1651 pd 742 nx 748 1652 pd 752 1658 pd 754 1668 pd 1673 ny 752 1683 pd
748 1688 pd 742 1690 pd 738 nx ps
738 1690 pu 735 1688 pd 733 1687 pd 731 1683 pd 729 1673 pd 1668 ny 731 1658 pd
733 1654 pd 735 1652 pd 738 1651 pd ps
742 1651 pu 746 1652 pd 748 1654 pd 750 1658 pd 752 1668 pd 1673 ny 750 1683 pd
748 1687 pd 746 1688 pd 742 1690 pd ps
770 1702 pu 772 1704 pd 776 1707 pd 1681 ny ps
775 1706 pu 1681 ny ps
770 1681 pu 781 nx ps
806 1704 pu 805 1702 pd 806 1701 pd 808 1702 pd 1704 ny 806 1706 pd 804 1707 pd
800 nx 796 1706 pd 794 1704 pd 792 1701 pd 791 1696 pd 1688 ny 792 1685 pd
795 1682 pd 799 1681 pd 801 nx 805 1682 pd 808 1685 pd 809 1688 pd 1690 ny
808 1693 pd 805 1696 pd 801 1697 pd 800 nx 796 1696 pd 794 1693 pd 792 1690 pd
 ps
800 1707 pu 798 1706 pd 795 1704 pd 794 1701 pd 792 1696 pd 1688 ny 794 1685 pd
796 1682 pd 799 1681 pd ps
801 1681 pu 804 1682 pd 806 1685 pd 808 1688 pd 1690 ny 806 1693 pd 804 1696 pd
801 1697 pd ps
878 1685 pu 880 1679 pd 1690 ny 878 1685 pd 875 1688 pd 869 1690 pd 865 nx
859 1688 pd 855 1685 pd 854 1681 pd 852 1675 pd 1666 ny 854 1660 pd 855 1656 pd
859 1652 pd 865 1651 pd 869 nx 875 1652 pd 878 1656 pd ps
865 1690 pu 861 1688 pd 857 1685 pd 855 1681 pd 854 1675 pd 1666 ny 855 1660 pd
857 1656 pd 861 1652 pd 865 1651 pd ps
878 1666 pu 1651 ny ps
880 1666 pu 1651 ny ps
873 1666 pu 886 nx ps
897 1666 pu 920 nx 1669 ny 919 1673 pd 917 1675 pd 913 1677 pd 907 nx 901 1675
pd
897 1671 pd 896 1666 pd 1662 ny 897 1656 pd 901 1652 pd 907 1651 pd 911 nx
917 1652 pd 920 1656 pd ps
919 1666 pu 1671 ny 917 1675 pd ps
907 1677 pu 903 1675 pd 899 1671 pd 897 1666 pd 1662 ny 899 1656 pd 903 1652 pd
907 1651 pd ps
932 1690 pu 945 1651 pd ps
934 1690 pu 945 1656 pd ps
959 1690 pu 945 1651 pd ps
928 1690 pu 940 nx ps
951 1690 pu 962 nx ps
605 1571 pu 1531 ny ps
607 1571 pu 618 1537 pd ps
605 1571 pu 618 1531 pd ps
631 1571 pu 618 1531 pd ps
631 1571 pu 1531 ny ps
633 1571 pu 1531 ny ps
599 1571 pu 607 nx ps
631 1571 pu 639 nx ps
599 1531 pu 610 nx ps
626 1531 pu 639 nx ps
662 1531 pu 663 1534 pd 1529 ny 662 1531 pd 661 1532 pd 658 1534 pd 653 nx
651 1532 pd 649 1531 pd 1529 ny 651 1527 pd 653 1526 pd 659 1523 pd 662 1522 pd
663 1521 pd ps
649 1530 pu 651 1529 pd 653 1527 pd 659 1525 pd 662 1523 pd 663 1522 pd 1518 ny
662 1517 pd 659 1516 pd 654 nx 652 1517 pd 651 1518 pd 649 1521 pd 1516 ny
651 1518 pd ps
673 1534 pu 1520 ny 675 1517 pd 679 1516 pd 681 nx 685 1517 pd 687 1520 pd
 ps
675 1534 pu 1520 ny 676 1517 pd 679 1516 pd ps
687 1534 pu 1516 ny ps
689 1534 pu 1516 ny ps
670 1534 pu 675 nx ps
684 1534 pu 689 nx ps
687 1516 pu 693 nx ps
712 1531 pu 713 1534 pd 1529 ny 712 1531 pd 710 1532 pd 708 1534 pd 703 nx
700 1532 pd 699 1531 pd 1529 ny 700 1527 pd 703 1526 pd 709 1523 pd 712 1522 pd
713 1521 pd ps
699 1530 pu 700 1529 pd 703 1527 pd 709 1525 pd 712 1523 pd 713 1522 pd 1518 ny
712 1517 pd 709 1516 pd 704 nx 701 1517 pd 700 1518 pd 699 1521 pd 1516 ny
700 1518 pd ps
722 1534 pu 729 1516 pd ps
723 1534 pu 729 1518 pd ps
737 1534 pu 729 1516 pd 727 1511 pd 724 1508 pd 722 1507 pd 721 nx 719 1508 pd
721 1510 pd 722 1508 pd ps
719 1534 pu 727 nx ps
732 1534 pu 740 nx ps
751 1554 pu 785 nx ps
751 1542 pu 785 nx ps
805 1563 pu 808 1565 pd 814 1571 pd 1531 ny ps
812 1569 pu 1531 ny ps
805 1531 pu 822 nx ps
848 1571 pu 843 1569 pd 839 1563 pd 837 1554 pd 1548 ny 839 1539 pd 843 1533 pd
848 1531 pd 852 nx 858 1533 pd 862 1539 pd 864 1548 pd 1554 ny 862 1563 pd
858 1569 pd 852 1571 pd 848 nx ps
848 1571 pu 845 1569 pd 843 1567 pd 841 1563 pd 839 1554 pd 1548 ny 841 1539 pd
843 1535 pd 845 1533 pd 848 1531 pd ps
852 1531 pu 856 1533 pd 858 1535 pd 860 1539 pd 862 1548 pd 1554 ny 860 1563 pd
858 1567 pd 856 1569 pd 852 1571 pd ps
877 1583 pu 878 1582 pd 877 1580 pd 876 1582 pd 1583 ny 877 1585 pd 878 1587 pd
882 1588 pd 887 nx 891 1587 pd 892 1584 pd 1580 ny 891 1578 pd 887 1576 pd
883 nx ps
887 1588 pu 890 1587 pd 891 1584 pd 1580 ny 890 1578 pd 887 1576 pd ps
887 1576 pu 890 1575 pd 892 1573 pd 894 1570 pd 1566 ny 892 1564 pd 891 1563 pd
887 1561 pd 882 nx 878 1563 pd 877 1564 pd 876 1566 pd 1568 ny 877 1569 pd
878 1568 pd 877 1566 pd ps
891 1574 pu 892 1570 pd 1566 ny 891 1564 pd 890 1563 pd 887 1561 pd ps
963 1565 pu 965 1559 pd 1571 ny 963 1565 pd 959 1569 pd 954 1571 pd 950 nx
944 1569 pd 940 1565 pd 938 1561 pd 936 1556 pd 1546 ny 938 1541 pd 940 1537 pd
944 1533 pd 950 1531 pd 954 nx 959 1533 pd 963 1537 pd ps
950 1571 pu 946 1569 pd 942 1565 pd 940 1561 pd 938 1556 pd 1546 ny 940 1541 pd
942 1537 pd 946 1533 pd 950 1531 pd ps
963 1546 pu 1531 ny ps
965 1546 pu 1531 ny ps
957 1546 pu 971 nx ps
982 1546 pu 1005 nx 1550 ny 1003 1554 pd 1001 1556 pd 997 1558 pd 992 nx
986 1556 pd 982 1552 pd 980 1546 pd 1542 ny 982 1537 pd 986 1533 pd 992 1531 pd
996 nx 1001 1533 pd 1005 1537 pd ps
1003 1546 pu 1552 ny 1001 1556 pd ps
992 1558 pu 988 1556 pd 984 1552 pd 982 1546 pd 1542 ny 984 1537 pd 988 1533 pd
992 1531 pd ps
1017 1571 pu 1030 1531 pd ps
1018 1571 pu 1030 1537 pd ps
1043 1571 pu 1030 1531 pd ps
1013 1571 pu 1024 nx ps
1036 1571 pu 1047 nx ps
605 1438 pu 1412 ny ps
607 1438 pu 1412 ny ps
607 1432 pu 610 1436 pd 616 1438 pd 620 nx 626 1436 pd 628 1432 pd 1412 ny
 ps
620 1438 pu 624 1436 pd 626 1432 pd 1412 ny ps
628 1432 pu 631 1436 pd 637 1438 pd 641 nx 647 1436 pd 649 1432 pd 1412 ny
 ps
641 1438 pu 645 1436 pd 647 1432 pd 1412 ny ps
599 1438 pu 607 nx ps
599 1412 pu 612 nx ps
620 1412 pu 633 nx ps
641 1412 pu 654 nx ps
667 1423 pu 1401 ny 668 1398 pd 671 1396 pd 673 nx 676 1398 pd 677 1400 pd
 ps
668 1423 pu 1401 ny 670 1398 pd 671 1396 pd ps
663 1414 pu 673 nx ps
690 1434 pu 724 nx ps
690 1423 pu 724 nx ps
743 1444 pu 747 1446 pd 753 1451 pd 1412 ny ps
751 1449 pu 1412 ny ps
743 1412 pu 761 nx ps
780 1451 pu 776 1432 pd ps
776 1432 pu 780 1436 pd 785 1438 pd 791 nx 797 1436 pd 801 1432 pd 803 1427 pd
1423 ny 801 1417 pd 797 1413 pd 791 1412 pd 785 nx 780 1413 pd 778 1415 pd
776 1419 pd 1421 ny 778 1423 pd 780 1421 pd 778 1419 pd ps
791 1438 pu 795 1436 pd 799 1432 pd 801 1427 pd 1423 ny 799 1417 pd 795 1413 pd
791 1412 pd ps
780 1451 pu 799 nx ps
780 1449 pu 789 nx 799 1451 pd ps
826 1451 pu 820 1449 pd 816 1444 pd 814 1434 pd 1429 ny 816 1419 pd 820 1413 pd
826 1412 pd 829 nx 835 1413 pd 839 1419 pd 841 1429 pd 1434 ny 839 1444 pd
835 1449 pd 829 1451 pd 826 nx ps
826 1451 pu 822 1449 pd 820 1447 pd 818 1444 pd 816 1434 pd 1429 ny 818 1419 pd
820 1415 pd 822 1413 pd 826 1412 pd ps
829 1412 pu 833 1413 pd 835 1415 pd 837 1419 pd 839 1429 pd 1434 ny 837 1444 pd
835 1447 pd 833 1449 pd 829 1451 pd ps
910 1446 pu 912 1440 pd 1451 ny 910 1446 pd 906 1449 pd 900 1451 pd 896 nx
890 1449 pd 887 1446 pd 885 1442 pd 883 1436 pd 1427 ny 885 1421 pd 887 1417 pd
890 1413 pd 896 1412 pd 900 nx 906 1413 pd 910 1417 pd ps
896 1451 pu 892 1449 pd 889 1446 pd 887 1442 pd 885 1436 pd 1427 ny 887 1421 pd
889 1417 pd 892 1413 pd 896 1412 pd ps
910 1427 pu 1412 ny ps
912 1427 pu 1412 ny ps
904 1427 pu 917 nx ps
929 1427 pu 952 nx 1430 ny 950 1434 pd 948 1436 pd 944 1438 pd 938 nx 933 1436
pd
929 1432 pd 927 1427 pd 1423 ny 929 1417 pd 933 1413 pd 938 1412 pd 942 nx
948 1413 pd 952 1417 pd ps
950 1427 pu 1432 ny 948 1436 pd ps
938 1438 pu 934 1436 pd 931 1432 pd 929 1427 pd 1423 ny 931 1417 pd 934 1413 pd
938 1412 pd ps
963 1451 pu 976 1412 pd ps
965 1451 pu 976 1417 pd ps
990 1451 pu 976 1412 pd ps
959 1451 pu 971 nx ps
982 1451 pu 994 nx ps
497 1912 pu 478 ny ps
497 478 pu 2427 nx ps
2427 478 pu 1912 ny ps
2427 1912 pu 497 nx ps
2022 1258 pu 2012 1271 pd 2002 1283 pd 1991 1294 pd 1979 1306 pd 1968 1317 pd
1956 1328 pd 1945 1339 pd 1932 1349 pd 1919 1359 pd 1905 1369 pd 1891 1377 pd
1877 1386 pd 1863 1394 pd 1848 1402 pd 1823 1414 pd 1796 1423 pd 1769 1430 pd
1741 1436 pd 1712 1440 pd 1684 1444 pd 1655 1448 pd 1627 1451 pd 1599 nx
1570 1448 pd 1543 1443 pd 1515 1435 pd 1488 1426 pd 1462 1414 pd 1405 1385 pd
1349 1354 pd 1294 1323 pd 1239 1290 pd 1185 1256 pd 1130 1222 pd 1076 1188 pd
1021 1153 pd 965 1117 pd 910 1082 pd 855 1046 pd 800 1011 pd 745 974 pd 690 938
pd
 ps
497 478 pu 550 ny ps
575 478 pu 502 ny ps
652 478 pu 502 ny ps
729 478 pu 502 ny ps
806 478 pu 502 ny ps
883 478 pu 550 ny ps
961 478 pu 502 ny ps
1038 478 pu 502 ny ps
1115 478 pu 502 ny ps
1192 478 pu 502 ny ps
1269 478 pu 550 ny ps
1346 478 pu 502 ny ps
1424 478 pu 502 ny ps
1501 478 pu 502 ny ps
1578 478 pu 502 ny ps
1655 478 pu 550 ny ps
1732 478 pu 502 ny ps
1810 478 pu 502 ny ps
1887 478 pu 502 ny ps
1964 478 pu 502 ny ps
2041 478 pu 550 ny ps
2118 478 pu 502 ny ps
2196 478 pu 502 ny ps
2273 478 pu 502 ny ps
2350 478 pu 502 ny ps
2427 478 pu 550 ny ps
492 438 pu 486 436 pd 482 430 pd 480 421 pd 415 ny 482 406 pd 486 400 pd
492 398 pd 496 nx 501 400 pd 505 406 pd 507 415 pd 421 ny 505 430 pd 501 436 pd
496 438 pd 492 nx ps
492 438 pu 488 436 pd 486 434 pd 484 430 pd 482 421 pd 415 ny 484 406 pd
486 402 pd 488 400 pd 492 398 pd ps
496 398 pu 499 400 pd 501 402 pd 503 406 pd 505 415 pd 421 ny 503 430 pd
501 434 pd 499 436 pd 496 438 pd ps
834 438 pu 829 436 pd 825 430 pd 823 421 pd 415 ny 825 406 pd 829 400 pd
834 398 pd 838 nx 844 400 pd 848 406 pd 850 415 pd 421 ny 848 430 pd 844 436 pd
838 438 pd 834 nx ps
834 438 pu 830 436 pd 829 434 pd 827 430 pd 825 421 pd 415 ny 827 406 pd
829 402 pd 830 400 pd 834 398 pd ps
838 398 pu 842 400 pd 844 402 pd 846 406 pd 848 415 pd 421 ny 846 430 pd
844 434 pd 842 436 pd 838 438 pd ps
865 402 pu 863 400 pd 865 398 pd 867 400 pd 865 402 pd ps
882 430 pu 884 428 pd 882 426 pd 880 428 pd 430 ny 882 434 pd 884 436 pd
890 438 pd 897 nx 903 436 pd 905 434 pd 907 430 pd 426 ny 905 423 pd 899 419 pd
890 415 pd 886 413 pd 882 409 pd 880 404 pd 398 ny ps
897 438 pu 901 436 pd 903 434 pd 905 430 pd 426 ny 903 423 pd 897 419 pd
890 415 pd ps
880 402 pu 882 404 pd 886 nx 895 400 pd 901 nx 905 402 pd 907 404 pd ps
886 404 pu 895 398 pd 903 nx 905 400 pd 907 404 pd 407 ny ps
1220 438 pu 1214 436 pd 1211 430 pd 1209 421 pd 415 ny 1211 406 pd 1214 400 pd
1220 398 pd 1224 nx 1230 400 pd 1234 406 pd 1235 415 pd 421 ny 1234 430 pd
1230 436 pd 1224 438 pd 1220 nx ps
1220 438 pu 1216 436 pd 1214 434 pd 1213 430 pd 1211 421 pd 415 ny 1213 406 pd
1214 402 pd 1216 400 pd 1220 398 pd ps
1224 398 pu 1228 400 pd 1230 402 pd 1232 406 pd 1234 415 pd 421 ny 1232 430 pd
1230 434 pd 1228 436 pd 1224 438 pd ps
1251 402 pu 1249 400 pd 1251 398 pd 1253 400 pd 1251 402 pd ps
1283 434 pu 398 ny ps
1285 438 pu 398 ny ps
1285 438 pu 1264 409 pd 1295 nx ps
1277 398 pu 1291 nx ps
1606 438 pu 1600 436 pd 1597 430 pd 1595 421 pd 415 ny 1597 406 pd 1600 400 pd
1606 398 pd 1610 nx 1616 400 pd 1619 406 pd 1621 415 pd 421 ny 1619 430 pd
1616 436 pd 1610 438 pd 1606 nx ps
1606 438 pu 1602 436 pd 1600 434 pd 1598 430 pd 1597 421 pd 415 ny 1598 406 pd
1600 402 pd 1602 400 pd 1606 398 pd ps
1610 398 pu 1614 400 pd 1616 402 pd 1618 406 pd 1619 415 pd 421 ny 1618 430 pd
1616 434 pd 1614 436 pd 1610 438 pd ps
1637 402 pu 1635 400 pd 1637 398 pd 1639 400 pd 1637 402 pd ps
1675 432 pu 1673 430 pd 1675 428 pd 1677 430 pd 432 ny 1675 436 pd 1671 438 pd
1665 nx 1660 436 pd 1656 432 pd 1654 428 pd 1652 421 pd 409 ny 1654 404 pd
1658 400 pd 1663 398 pd 1667 nx 1673 400 pd 1677 404 pd 1679 409 pd 411 ny
1677 417 pd 1673 421 pd 1667 423 pd 1665 nx 1660 421 pd 1656 417 pd 1654 411 pd
 ps
1665 438 pu 1661 436 pd 1658 432 pd 1656 428 pd 1654 421 pd 409 ny 1656 404 pd
1660 400 pd 1663 398 pd ps
1667 398 pu 1671 400 pd 1675 404 pd 1677 409 pd 411 ny 1675 417 pd 1671 421 pd
1667 423 pd ps
1992 438 pu 1986 436 pd 1982 430 pd 1981 421 pd 415 ny 1982 406 pd 1986 400 pd
1992 398 pd 1996 nx 2002 400 pd 2005 406 pd 2007 415 pd 421 ny 2005 430 pd
2002 436 pd 1996 438 pd 1992 nx ps
1992 438 pu 1988 436 pd 1986 434 pd 1984 430 pd 1982 421 pd 415 ny 1984 406 pd
1986 402 pd 1988 400 pd 1992 398 pd ps
1996 398 pu 2000 400 pd 2002 402 pd 2003 406 pd 2005 415 pd 421 ny 2003 430 pd
2002 434 pd 2000 436 pd 1996 438 pd ps
2023 402 pu 2021 400 pd 2023 398 pd 2024 400 pd 2023 402 pd ps
2047 438 pu 2042 436 pd 2040 432 pd 426 ny 2042 423 pd 2047 421 pd 2055 nx
2061 423 pd 2063 426 pd 432 ny 2061 436 pd 2055 438 pd 2047 nx ps
2047 438 pu 2044 436 pd 2042 432 pd 426 ny 2044 423 pd 2047 421 pd ps
2055 421 pu 2059 423 pd 2061 426 pd 432 ny 2059 436 pd 2055 438 pd ps
2047 421 pu 2042 419 pd 2040 417 pd 2038 413 pd 406 ny 2040 402 pd 2042 400 pd
2047 398 pd 2055 nx 2061 400 pd 2063 402 pd 2065 406 pd 413 ny 2063 417 pd
2061 419 pd 2055 421 pd ps
2047 421 pu 2044 419 pd 2042 417 pd 2040 413 pd 406 ny 2042 402 pd 2044 400 pd
2047 398 pd ps
2055 398 pu 2059 400 pd 2061 402 pd 2063 406 pd 413 ny 2061 417 pd 2059 419 pd
2055 421 pd ps
2416 430 pu 2419 432 pd 2425 438 pd 398 ny ps
2423 436 pu 398 ny ps
2416 398 pu 2433 nx ps
497 1841 pu 1912 ny ps
575 1888 pu 1912 ny ps
652 1888 pu 1912 ny ps
729 1888 pu 1912 ny ps
806 1888 pu 1912 ny ps
883 1841 pu 1912 ny ps
961 1888 pu 1912 ny ps
1038 1888 pu 1912 ny ps
1115 1888 pu 1912 ny ps
1192 1888 pu 1912 ny ps
1269 1841 pu 1912 ny ps
1346 1888 pu 1912 ny ps
1424 1888 pu 1912 ny ps
1501 1888 pu 1912 ny ps
1578 1888 pu 1912 ny ps
1655 1841 pu 1912 ny ps
1732 1888 pu 1912 ny ps
1810 1888 pu 1912 ny ps
1887 1888 pu 1912 ny ps
1964 1888 pu 1912 ny ps
2041 1841 pu 1912 ny ps
2118 1888 pu 1912 ny ps
2196 1888 pu 1912 ny ps
2273 1888 pu 1912 ny ps
2350 1888 pu 1912 ny ps
2427 1841 pu 1912 ny ps
497 502 pu 522 nx ps
497 551 pu 522 nx ps
497 600 pu 522 nx ps
497 648 pu 522 nx ps
497 697 pu 570 nx ps
497 745 pu 522 nx ps
497 794 pu 522 nx ps
497 843 pu 522 nx ps
497 891 pu 522 nx ps
497 940 pu 570 nx ps
497 989 pu 522 nx ps
497 1037 pu 522 nx ps
497 1086 pu 522 nx ps
497 1134 pu 522 nx ps
497 1183 pu 570 nx ps
497 1232 pu 522 nx ps
497 1280 pu 522 nx ps
497 1329 pu 522 nx ps
497 1378 pu 522 nx ps
497 1426 pu 570 nx ps
497 1475 pu 522 nx ps
497 1523 pu 522 nx ps
497 1572 pu 522 nx ps
497 1621 pu 522 nx ps
497 1669 pu 570 nx ps
497 1718 pu 522 nx ps
497 1766 pu 522 nx ps
497 1815 pu 522 nx ps
497 1864 pu 522 nx ps
497 1912 pu 570 nx ps
356 706 pu 360 708 pd 365 714 pd 674 ny ps
363 712 pu 674 ny ps
356 674 pu 373 nx ps
400 714 pu 394 712 pd 390 706 pd 388 697 pd 691 ny 390 682 pd 394 676 pd
400 674 pd 404 nx 409 676 pd 413 682 pd 415 691 pd 697 ny 413 706 pd 409 712 pd
404 714 pd 400 nx ps
400 714 pu 396 712 pd 394 710 pd 392 706 pd 390 697 pd 691 ny 392 682 pd
394 678 pd 396 676 pd 400 674 pd ps
404 674 pu 407 676 pd 409 678 pd 411 682 pd 413 691 pd 697 ny 411 706 pd
409 710 pd 407 712 pd 404 714 pd ps
438 714 pu 432 712 pd 428 706 pd 426 697 pd 691 ny 428 682 pd 432 676 pd
438 674 pd 442 nx 447 676 pd 451 682 pd 453 691 pd 697 ny 451 706 pd 447 712 pd
442 714 pd 438 nx ps
438 714 pu 434 712 pd 432 710 pd 430 706 pd 428 697 pd 691 ny 430 682 pd
432 678 pd 434 676 pd 438 674 pd ps
442 674 pu 446 676 pd 447 678 pd 449 682 pd 451 691 pd 697 ny 449 706 pd
447 710 pd 446 712 pd 442 714 pd ps
356 949 pu 360 951 pd 365 957 pd 917 ny ps
363 955 pu 917 ny ps
356 917 pu 373 nx ps
394 949 pu 398 951 pd 404 957 pd 917 ny ps
402 955 pu 917 ny ps
394 917 pu 411 nx ps
438 957 pu 432 955 pd 428 949 pd 426 940 pd 934 ny 428 925 pd 432 919 pd
438 917 pd 442 nx 447 919 pd 451 925 pd 453 934 pd 940 ny 451 949 pd 447 955 pd
442 957 pd 438 nx ps
438 957 pu 434 955 pd 432 953 pd 430 949 pd 428 940 pd 934 ny 430 925 pd
432 921 pd 434 919 pd 438 917 pd ps
442 917 pu 446 919 pd 447 921 pd 449 925 pd 451 934 pd 940 ny 449 949 pd
447 953 pd 446 955 pd 442 957 pd ps
356 1193 pu 360 1194 pd 365 1200 pd 1160 ny ps
363 1198 pu 1160 ny ps
356 1160 pu 373 nx ps
390 1193 pu 392 1191 pd 390 1189 pd 388 1191 pd 1193 ny 390 1196 pd 392 1198 pd
398 1200 pd 405 nx 411 1198 pd 413 1196 pd 415 1193 pd 1189 ny 413 1185 pd
407 1181 pd 398 1177 pd 394 1175 pd 390 1172 pd 388 1166 pd 1160 ny ps
405 1200 pu 409 1198 pd 411 1196 pd 413 1193 pd 1189 ny 411 1185 pd 405 1181 pd
398 1177 pd ps
388 1164 pu 390 1166 pd 394 nx 404 1162 pd 409 nx 413 1164 pd 415 1166 pd
 ps
394 1166 pu 404 1160 pd 411 nx 413 1162 pd 415 1166 pd 1170 ny ps
438 1200 pu 432 1198 pd 428 1193 pd 426 1183 pd 1177 ny 428 1168 pd 432 1162 pd
438 1160 pd 442 nx 447 1162 pd 451 1168 pd 453 1177 pd 1183 ny 451 1193 pd
447 1198 pd 442 1200 pd 438 nx ps
438 1200 pu 434 1198 pd 432 1196 pd 430 1193 pd 428 1183 pd 1177 ny 430 1168 pd
432 1164 pd 434 1162 pd 438 1160 pd ps
442 1160 pu 446 1162 pd 447 1164 pd 449 1168 pd 451 1177 pd 1183 ny 449 1193 pd
447 1196 pd 446 1198 pd 442 1200 pd ps
356 1436 pu 360 1437 pd 365 1443 pd 1403 ny ps
363 1441 pu 1403 ny ps
356 1403 pu 373 nx ps
390 1436 pu 392 1434 pd 390 1432 pd 388 1434 pd 1436 ny 390 1439 pd 392 1441 pd
398 1443 pd 405 nx 411 1441 pd 413 1437 pd 1432 ny 411 1428 pd 405 1426 pd
400 nx ps
405 1443 pu 409 1441 pd 411 1437 pd 1432 ny 409 1428 pd 405 1426 pd ps
405 1426 pu 409 1424 pd 413 1420 pd 415 1417 pd 1411 ny 413 1407 pd 411 1405 pd
405 1403 pd 398 nx 392 1405 pd 390 1407 pd 388 1411 pd 1413 ny 390 1415 pd
392 1413 pd 390 1411 pd ps
411 1422 pu 413 1417 pd 1411 ny 411 1407 pd 409 1405 pd 405 1403 pd ps
438 1443 pu 432 1441 pd 428 1436 pd 426 1426 pd 1420 ny 428 1411 pd 432 1405 pd
438 1403 pd 442 nx 447 1405 pd 451 1411 pd 453 1420 pd 1426 ny 451 1436 pd
447 1441 pd 442 1443 pd 438 nx ps
438 1443 pu 434 1441 pd 432 1439 pd 430 1436 pd 428 1426 pd 1420 ny 430 1411 pd
432 1407 pd 434 1405 pd 438 1403 pd ps
442 1403 pu 446 1405 pd 447 1407 pd 449 1411 pd 451 1420 pd 1426 ny 449 1436 pd
447 1439 pd 446 1441 pd 442 1443 pd ps
356 1679 pu 360 1681 pd 365 1686 pd 1647 ny ps
363 1684 pu 1647 ny ps
356 1647 pu 373 nx ps
405 1682 pu 1647 ny ps
407 1686 pu 1647 ny ps
407 1686 pu 386 1658 pd 417 nx ps
400 1647 pu 413 nx ps
438 1686 pu 432 1684 pd 428 1679 pd 426 1669 pd 1664 ny 428 1654 pd 432 1648 pd
438 1647 pd 442 nx 447 1648 pd 451 1654 pd 453 1664 pd 1669 ny 451 1679 pd
447 1684 pd 442 1686 pd 438 nx ps
438 1686 pu 434 1684 pd 432 1682 pd 430 1679 pd 428 1669 pd 1664 ny 430 1654 pd
432 1650 pd 434 1648 pd 438 1647 pd ps
442 1647 pu 446 1648 pd 447 1650 pd 449 1654 pd 451 1664 pd 1669 ny 449 1679 pd
447 1682 pd 446 1684 pd 442 1686 pd ps
356 1922 pu 360 1924 pd 365 1929 pd 1890 ny ps
363 1927 pu 1890 ny ps
356 1890 pu 373 nx ps
392 1929 pu 388 1910 pd ps
388 1910 pu 392 1914 pd 398 1916 pd 404 nx 409 1914 pd 413 1910 pd 415 1905 pd
1901 ny 413 1895 pd 409 1892 pd 404 1890 pd 398 nx 392 1892 pd 390 1893 pd
388 1897 pd 1899 ny 390 1901 pd 392 1899 pd 390 1897 pd ps
404 1916 pu 407 1914 pd 411 1910 pd 413 1905 pd 1901 ny 411 1895 pd 407 1892 pd
404 1890 pd ps
392 1929 pu 411 nx ps
392 1927 pu 402 nx 411 1929 pd ps
438 1929 pu 432 1927 pd 428 1922 pd 426 1912 pd 1907 ny 428 1897 pd 432 1892 pd
438 1890 pd 442 nx 447 1892 pd 451 1897 pd 453 1907 pd 1912 ny 451 1922 pd
447 1927 pd 442 1929 pd 438 nx ps
438 1929 pu 434 1927 pd 432 1926 pd 430 1922 pd 428 1912 pd 1907 ny 430 1897 pd
432 1893 pd 434 1892 pd 438 1890 pd ps
442 1890 pu 446 1892 pd 447 1893 pd 449 1897 pd 451 1907 pd 1912 ny 449 1922 pd
447 1926 pd 446 1927 pd 442 1929 pd ps
2403 502 pu 2427 nx ps
2403 551 pu 2427 nx ps
2403 600 pu 2427 nx ps
2403 648 pu 2427 nx ps
2355 697 pu 2427 nx ps
2403 745 pu 2427 nx ps
2403 794 pu 2427 nx ps
2403 843 pu 2427 nx ps
2403 891 pu 2427 nx ps
2355 940 pu 2427 nx ps
2403 989 pu 2427 nx ps
2403 1037 pu 2427 nx ps
2403 1086 pu 2427 nx ps
2403 1134 pu 2427 nx ps
2355 1183 pu 2427 nx ps
2403 1232 pu 2427 nx ps
2403 1280 pu 2427 nx ps
2403 1329 pu 2427 nx ps
2403 1378 pu 2427 nx ps
2355 1426 pu 2427 nx ps
2403 1475 pu 2427 nx ps
2403 1523 pu 2427 nx ps
2403 1572 pu 2427 nx ps
2403 1621 pu 2427 nx ps
2355 1669 pu 2427 nx ps
2403 1718 pu 2427 nx ps
2403 1766 pu 2427 nx ps
2403 1815 pu 2427 nx ps
2403 1864 pu 2427 nx ps
2355 1912 pu 2427 nx ps
2041 1113 pu 2040 1115 pd ps
2029 1133 pu 1134 ny 2028 1135 pd ps
2017 1154 pu 1155 ny 2016 1156 pd ps
2004 1174 pu 2003 1175 pd 1176 ny ps
1991 1194 pu 1990 1196 pd 1989 nx ps
1977 1214 pu 1975 1215 pd ps
1962 1233 pu 1961 1234 pd ps
1947 1251 pu 1945 1253 pd ps
1930 1268 pu 1929 1270 pd ps
1912 1284 pu 1910 1286 pd ps
1893 1299 pu 1299 ny 1891 1300 pd ps
1873 1312 pu 1871 1313 pd ps
1852 1324 pu 1850 1325 pd ps
1831 1335 pu 1829 1336 pd ps
1809 1345 pu 1807 1346 pd ps
1786 1353 pu 1784 1354 pd ps
1763 1361 pu 1761 1362 pd ps
1740 1367 pu 1738 1368 pd ps
1717 1373 pu 1715 1374 pd ps
1693 1379 pu 1691 nx ps
1670 1384 pu 1668 1385 pd ps
1646 1389 pu 1644 nx ps
1622 1392 pu 1620 nx ps
1598 1394 pu 1596 nx ps
1574 1393 pu 1572 nx ps
1550 1390 pu 1548 nx ps
1527 1386 pu 1524 1385 pd ps
1503 1380 pu 1501 1379 pd ps
1480 1372 pu 1478 1371 pd ps
1458 1363 pu 1456 1362 pd ps
1436 1354 pu 1434 1353 pd ps
1414 1344 pu 1412 1343 pd ps
1392 1334 pu 1390 1333 pd ps
1370 1323 pu 1368 1322 pd ps
1349 1313 pu 1347 1312 pd ps
1327 1302 pu 1325 1301 pd ps
1306 1291 pu 1304 1290 pd ps
1284 1280 pu 1282 1279 pd ps
1263 1269 pu 1261 1267 pd ps
1242 1257 pu 1240 1256 pd ps
1221 1246 pu 1219 1244 pd ps
1200 1234 pu 1198 1233 pd ps
1179 1222 pu 1177 1221 pd ps
1158 1210 pu 1156 1209 pd ps
1137 1198 pu 1135 1197 pd ps
1116 1186 pu 1114 1185 pd ps
1095 1174 pu 1093 1173 pd ps
1074 1162 pu 1072 1161 pd ps
1054 1150 pu 1051 1149 pd ps
1033 1138 pu 1031 1137 pd ps
1012 1126 pu 1010 1125 pd ps
991 1114 pu 989 1113 pd ps
970 1102 pu 968 1101 pd ps
949 1090 pu 947 1089 pd ps
929 1078 pu 926 1077 pd ps
908 1066 pu 906 1065 pd ps
887 1054 pu 885 1053 pd ps
866 1042 pu 864 1040 pd ps
846 1029 pu 843 1028 pd ps
825 1017 pu 823 1016 pd ps
804 1005 pu 802 1004 pd ps
784 992 pu 782 991 pd ps
763 980 pu 761 979 pd ps
742 967 pu 740 966 pd ps
722 955 pu 720 953 pd ps
702 942 pu 700 941 pd ps
690 921 pu 713 929 pd ps
736 937 pu 755 944 pd 758 945 pd ps
781 953 pu 804 961 pd ps
826 970 pu 849 978 pd ps
872 986 pu 883 990 pd 894 994 pd ps
917 1002 pu 940 1010 pd ps
962 1018 pu 985 1027 pd ps
1008 1035 pu 1012 1036 pd 1031 1043 pd ps
1053 1051 pu 1076 1059 pd ps
1099 1067 pu 1108 1070 pd 1121 1075 pd ps
1144 1083 pu 1167 1091 pd ps
1190 1098 pu 1205 1104 pd 1213 1106 pd ps
1235 1114 pu 1237 nx 1258 1121 pd ps
1281 1128 pu 1301 1134 pd 1305 1135 pd ps
1328 1140 pu 1333 1142 pd 1352 1145 pd ps
1375 1150 pu 1397 1153 pd 1399 nx ps
1423 1157 pu 1430 nx 1447 1159 pd ps
1471 1162 pu 1494 1163 pd 1495 nx ps
1519 1163 pu 1527 nx 1543 1162 pd ps
1567 1160 pu 1591 1157 pd 1157 ny ps
1615 1153 pu 1623 1152 pd 1639 1149 pd ps
1663 1145 pu 1686 1140 pd ps
1709 1133 pu 1723 1129 pd 1732 1125 pd ps
1755 1116 pu 1116 ny 1776 1106 pd ps
1798 1095 pu 1818 1085 pd 1819 1084 pd ps
1840 1072 pu 1848 1066 pd 1860 1058 pd ps
1880 1045 pu 1887 1040 pd 1899 1030 pd ps
1917 1015 pu 1923 1010 pd 1935 999 pd ps
1953 983 pu 1958 978 pd 1969 965 pd ps
1985 948 pu 1989 944 pd 2000 929 pd ps
2015 910 pu 2017 907 pd 2027 889 pd ps
2040 869 pu 2041 867 pd 2052 848 pd ps
2063 827 pu 2074 806 pd ps
2085 784 pu 2095 763 pd ps
2105 741 pu 2112 725 pd 2114 719 pd ps
2123 696 pu 2126 688 pd 2130 674 pd ps
2138 651 pu 651 ny 2144 628 pd ps
2149 604 pu 2150 600 pd 2154 581 pd ps
2159 558 pu 2161 550 pd 2165 535 pd ps
2172 512 pu 2176 500 pd ps
690 899 pu 715 nx ps
739 899 pu 741 nx ps
765 900 pu 773 nx 789 nx ps
813 900 pu 816 nx ps
840 901 pu 856 nx 864 nx ps
888 901 pu 891 nx ps
915 901 pu 939 nx 901 ny ps
963 902 pu 965 nx ps
990 902 pu 994 nx 1014 901 pd ps
1038 901 pu 1040 nx ps
1064 901 pu 1076 nx 1088 nx ps
1113 900 pu 1115 nx ps
1139 899 pu 1163 897 pd ps
1187 896 pu 896 ny 1190 nx ps
1214 893 pu 1238 891 pd ps
1261 888 pu 1264 887 pd ps
1288 884 pu 1298 883 pd 1312 881 pd ps
1335 877 pu 1338 nx ps
1362 873 pu 1385 869 pd ps
1409 865 pu 1412 864 pd ps
1435 860 pu 1459 855 pd ps
1483 851 pu 1485 850 pd ps
1508 845 pu 1518 842 pd 1532 838 pd ps
1555 832 pu 1557 831 pd ps
1580 824 pu 1601 817 pd 1603 816 pd ps
1626 808 pu 1628 807 pd ps
1650 798 pu 1655 797 pd 1673 789 pd ps
1695 780 pu 1697 779 pd ps
1719 770 pu 1740 761 pd 1741 760 pd ps
1763 750 pu 1765 749 pd ps
1787 738 pu 1795 734 pd 1808 727 pd ps
1829 715 pu 1831 714 pd ps
1852 702 pu 1872 689 pd ps
1892 675 pu 1894 674 pd ps
1914 660 pu 1933 645 pd ps
1951 630 pu 1953 628 pd ps
1971 612 pu 1989 596 pd ps
2006 580 pu 2008 578 pd ps
2025 561 pu 2041 546 pd ps
1752 490 pu 1738 498 pd 1731 502 pd ps
1709 513 pu 1707 514 pd ps
1685 524 pu 1683 525 pd ps
1661 536 pu 1655 539 pd 1640 546 pd ps
1618 557 pu 1616 558 pd ps
1594 568 pu 1592 569 pd ps
1570 579 pu 1548 589 pd ps
1526 599 pu 1524 600 pd ps
1502 610 pu 1500 611 pd ps
1478 621 pu 1462 629 pd 1456 631 pd ps
1434 641 pu 1432 642 pd ps
1410 652 pu 1408 653 pd ps
1386 663 pu 1364 672 pd ps
1342 682 pu 1339 683 pd ps
1317 692 pu 1315 693 pd ps
1293 702 pu 1270 711 pd ps
1248 720 pu 1246 721 pd ps
1223 730 pu 1221 731 pd ps
1199 739 pu 1188 744 pd 1176 748 pd ps
1154 757 pu 1152 758 pd ps
1129 766 pu 1127 767 pd ps
1104 776 pu 1082 785 pd ps
1059 793 pu 1057 794 pd ps
1034 802 pu 1032 803 pd ps
1009 810 pu 986 818 pd ps
963 825 pu 961 nx ps
938 831 pu 935 832 pd ps
912 838 pu 888 844 pd ps
865 850 pu 863 nx ps
839 855 pu 837 856 pd ps
813 861 pu 803 863 pd 790 866 pd ps
766 870 pu 764 871 pd ps
740 875 pu 737 876 pd ps
714 880 pu 690 884 pd ps
 showpage
%%Trailer
 grestore
%%Pages:           1

------------------------------------------------------------------------------
%!PS-Adobe-1.0
%%Creator: CLNS PLTSUB(v11.2)/APLOT(v1.7)
%%Title: _PURDD::$1$DUA1:[TERVELDHUIS]PLOT.PS;105
%%CreationDate: 19-NOV-92 14:31:42
%%Pages: (atend)
%%BoundingBox: 000 000 612 792
%%EndComments
 gsave
 /ps {stroke} def
 /pu {moveto} def
 /pd {lineto} def
 /ny {currentpoint pop exch lineto} def
 /nx {currentpoint exch pop lineto} def
 .240 .240 scale
  1.0 setlinewidth 1 setlinecap 1 setlinejoin
 [] 0 setdash 0 setgray
 -90 rotate  -3270      0 translate
70 967 pu 110 nx ps
70 969 pu 105 980 pd ps
70 967 pu 110 980 pd ps
70 993 pu 110 980 pd ps
70 993 pu 110 nx ps
70 995 pu 110 nx ps
70 961 pu 969 ny ps
70 993 pu 1001 ny ps
110 961 pu 972 ny ps
110 988 pu 1001 ny ps
99 1013 pu 126 nx ps
99 1015 pu 126 nx ps
99 1030 pu 126 nx ps
99 1031 pu 126 nx ps
99 1010 pu 1019 ny ps
99 1026 pu 1035 ny ps
112 1015 pu 1030 ny ps
126 1010 pu 1019 ny ps
126 1026 pu 1035 ny ps
63 1091 pu 66 1087 pd 72 1084 pd 80 1080 pd 89 1078 pd 97 nx 107 1080 pd
114 1084 pd 120 1087 pd 124 1091 pd ps
66 1087 pu 74 1084 pd 80 1082 pd 89 1080 pd 97 nx 107 1082 pd 112 1084 pd
120 1087 pd ps
76 1129 pu 82 1131 pd 70 nx 76 1129 pd 72 1125 pd 70 1119 pd 1116 ny 72 1110 pd
76 1106 pd 80 1104 pd 86 1102 pd 95 nx 101 1104 pd 105 1106 pd 108 1110 pd
110 1116 pd 1119 ny 108 1125 pd 105 1129 pd ps
70 1116 pu 72 1112 pd 76 1108 pd 80 1106 pd 86 1104 pd 95 nx 101 1106 pd
105 1108 pd 108 1112 pd 110 1116 pd ps
95 1129 pu 110 nx ps
95 1131 pu 110 nx ps
95 1123 pu 1137 ny ps
95 1148 pu 1171 ny 91 nx 87 1169 pd 86 1167 pd 84 1163 pd 1157 ny 86 1152 pd
89 1148 pd 95 1146 pd 99 nx 105 1148 pd 108 1152 pd 110 1157 pd 1161 ny 108
1167 pd
105 1171 pd ps
95 1169 pu 89 nx 86 1167 pd ps
84 1157 pu 86 1154 pd 89 1150 pd 95 1148 pd 99 nx 105 1150 pd 108 1154 pd
110 1157 pd ps
70 1182 pu 110 1195 pd ps
70 1184 pu 105 1195 pd ps
70 1208 pu 110 1195 pd ps
70 1178 pu 1189 ny ps
70 1201 pu 1212 ny ps
63 1220 pu 66 1224 pd 72 1227 pd 80 1231 pd 89 1233 pd 97 nx 107 1231 pd
114 1227 pd 120 1224 pd 124 1220 pd ps
66 1224 pu 74 1227 pd 80 1229 pd 89 1231 pd 97 nx 107 1229 pd 112 1227 pd
120 1224 pd ps
1159 352 pu 312 ny ps
1161 352 pu 312 ny ps
1154 352 pu 1167 nx ps
1154 312 pu 1182 nx 323 ny 1180 312 pd ps
1194 338 pu 312 ny ps
1196 338 pu 312 ny ps
1196 333 pu 1200 337 pd 1205 338 pd 1209 nx 1215 337 pd 1217 333 pd 312 ny
 ps
1209 338 pu 1213 337 pd 1215 333 pd 312 ny ps
1188 338 pu 1196 nx ps
1188 312 pu 1201 nx ps
1209 312 pu 1222 nx ps
1247 359 pu 1243 355 pd 1240 350 pd 1236 342 pd 1234 333 pd 325 ny 1236 316 pd
1240 308 pd 1243 302 pd 1247 299 pd ps
1243 355 pu 1240 348 pd 1238 342 pd 1236 333 pd 325 ny 1238 316 pd 1240 310 pd
1243 302 pd ps
1272 352 pu 1259 312 pd ps
1272 352 pu 1285 312 pd ps
1272 346 pu 1284 312 pd ps
1255 312 pu 1266 nx ps
1278 312 pu 1289 nx ps
1329 359 pu 1295 299 pd ps
1343 352 pu 312 ny ps
1345 352 pu 1356 318 pd ps
1343 352 pu 1356 312 pd ps
1370 352 pu 1356 312 pd ps
1370 352 pu 312 ny ps
1371 352 pu 312 ny ps
1337 352 pu 1345 nx ps
1370 352 pu 1377 nx ps
1337 312 pu 1349 nx ps
1364 312 pu 1377 nx ps
1400 312 pu 1401 314 pd 309 ny 1400 312 pd 1399 313 pd 1396 314 pd 1391 nx
1389 313 pd 1387 312 pd 309 ny 1389 308 pd 1391 307 pd 1398 304 pd 1400 303 pd
1401 302 pd ps
1387 311 pu 1389 309 pd 1391 308 pd 1398 306 pd 1400 304 pd 1401 303 pd 299 ny
1400 298 pd 1398 297 pd 1392 nx 1390 298 pd 1389 299 pd 1387 302 pd 297 ny
1389 299 pd ps
1412 314 pu 301 ny 1413 298 pd 1417 297 pd 1419 nx 1423 298 pd 1426 301 pd
 ps
1413 314 pu 301 ny 1414 298 pd 1417 297 pd ps
1426 314 pu 297 ny ps
1427 314 pu 297 ny ps
1408 314 pu 1413 nx ps
1422 314 pu 1427 nx ps
1426 297 pu 1431 nx ps
1450 312 pu 1451 314 pd 309 ny 1450 312 pd 1448 313 pd 1446 314 pd 1441 nx
1438 313 pd 1437 312 pd 309 ny 1438 308 pd 1441 307 pd 1447 304 pd 1450 303 pd
1451 302 pd ps
1437 311 pu 1438 309 pd 1441 308 pd 1447 306 pd 1450 304 pd 1451 303 pd 299 ny
1450 298 pd 1447 297 pd 1442 nx 1440 298 pd 1438 299 pd 1437 302 pd 297 ny
1438 299 pd ps
1460 314 pu 1468 297 pd ps
1461 314 pu 1468 299 pd ps
1475 314 pu 1468 297 pd 1465 292 pd 1462 289 pd 1460 288 pd 1459 nx 1457 289 pd
1459 290 pd 1460 289 pd ps
1457 314 pu 1465 nx ps
1470 314 pu 1478 nx ps
1487 359 pu 1491 355 pd 1495 350 pd 1499 342 pd 1501 333 pd 325 ny 1499 316 pd
1495 308 pd 1491 302 pd 1487 299 pd ps
1491 355 pu 1495 348 pd 1497 342 pd 1499 333 pd 325 ny 1497 316 pd 1495 310 pd
1491 302 pd ps
494 2166 pu 492 2165 pd 494 2163 pd 496 2165 pd 2166 ny 494 2168 pd 490 nx
486 2166 pd 484 2163 pd 2129 ny ps
490 2168 pu 488 2166 pd 486 2163 pd 2129 ny ps
478 2155 pu 494 nx ps
478 2129 pu 492 nx ps
509 2168 pu 507 2166 pd 509 2165 pd 511 2166 pd 509 2168 pd ps
509 2155 pu 2129 ny ps
511 2155 pu 2129 ny ps
503 2155 pu 511 nx ps
503 2129 pu 517 nx ps
536 2155 pu 532 2153 pd 530 2151 pd 528 2148 pd 2144 ny 530 2140 pd 532 2138 pd
536 2136 pd 539 nx 543 2138 pd 545 2140 pd 547 2144 pd 2148 ny 545 2151 pd
543 2153 pd 539 2155 pd 536 nx ps
532 2153 pu 530 2149 pd 2142 ny 532 2138 pd ps
543 2138 pu 545 2142 pd 2149 ny 543 2153 pd ps
545 2151 pu 547 2153 pd 551 2155 pd 2153 ny 547 nx ps
530 2140 pu 528 2138 pd 526 2134 pd 2132 ny 528 2129 pd 534 2127 pd 543 nx
549 2125 pd 551 2123 pd ps
526 2132 pu 528 2131 pd 534 2129 pd 543 nx 549 2127 pd 551 2123 pd 2121 ny
549 2117 pd 543 2115 pd 532 nx 526 2117 pd 524 2121 pd 2123 ny 526 2127 pd
532 2129 pd ps
566 2155 pu 2134 ny 568 2131 pd 574 2129 pd 578 nx 583 2131 pd 587 2134 pd
 ps
568 2155 pu 2134 ny 570 2131 pd 574 2129 pd ps
587 2155 pu 2129 ny ps
589 2155 pu 2129 ny ps
560 2155 pu 568 nx ps
581 2155 pu 589 nx ps
587 2129 pu 595 nx ps
608 2155 pu 2129 ny ps
610 2155 pu 2129 ny ps
610 2144 pu 612 2149 pd 616 2153 pd 620 2155 pd 625 nx 627 2153 pd 2151 ny
625 2149 pd 624 2151 pd 625 2153 pd ps
602 2155 pu 610 nx ps
602 2129 pu 616 nx ps
639 2144 pu 662 nx 2148 ny 660 2151 pd 658 2153 pd 654 2155 pd 648 nx 643 2153
pd
639 2149 pd 637 2144 pd 2140 ny 639 2134 pd 643 2131 pd 648 2129 pd 652 nx
658 2131 pd 662 2134 pd ps
660 2144 pu 2149 ny 658 2153 pd ps
648 2155 pu 645 2153 pd 641 2149 pd 639 2144 pd 2140 ny 641 2134 pd 645 2131 pd
648 2129 pd ps
706 2161 pu 708 2159 pd 706 2157 pd 704 2159 pd 2161 ny 706 2165 pd 708 2167 pd
713 2168 pd 721 nx 727 2167 pd 729 2165 pd 730 2161 pd 2157 ny 729 2153 pd
723 2149 pd 713 2146 pd 709 2144 pd 706 2140 pd 704 2134 pd 2129 ny ps
721 2168 pu 725 2166 pd 727 2165 pd 729 2161 pd 2157 ny 727 2153 pd 721 2149 pd
713 2146 pd ps
704 2132 pu 706 2134 pd 709 nx 719 2131 pd 725 nx 729 2132 pd 730 2134 pd
 ps
709 2134 pu 719 2129 pd 727 nx 729 2131 pd 730 2134 pd 2138 ny ps
1811 1690 pu 1651 ny ps
1813 1690 pu 1824 1656 pd ps
1811 1690 pu 1824 1651 pd ps
1837 1690 pu 1824 1651 pd ps
1837 1690 pu 1651 ny ps
1839 1690 pu 1651 ny ps
1805 1690 pu 1813 nx ps
1837 1690 pu 1845 nx ps
1805 1651 pu 1816 nx ps
1832 1651 pu 1845 nx ps
1868 1651 pu 1869 1653 pd 1648 ny 1868 1651 pd 1867 1652 pd 1864 1653 pd
1859 nx 1857 1652 pd 1855 1651 pd 1648 ny 1857 1647 pd 1859 1646 pd 1865 1643
pd
1868 1642 pd 1869 1640 pd ps
1855 1649 pu 1857 1648 pd 1859 1647 pd 1865 1644 pd 1868 1643 pd 1869 1642 pd
1638 ny 1868 1637 pd 1865 1635 pd 1860 nx 1858 1637 pd 1857 1638 pd 1855 1640
pd
1635 ny 1857 1638 pd ps
1879 1653 pu 1639 ny 1881 1637 pd 1885 1635 pd 1887 nx 1891 1637 pd 1893 1639
pd
 ps
1881 1653 pu 1639 ny 1882 1637 pd 1885 1635 pd ps
1893 1653 pu 1635 ny ps
1895 1653 pu 1635 ny ps
1876 1653 pu 1881 nx ps
1890 1653 pu 1895 nx ps
1893 1635 pu 1899 nx ps
1918 1651 pu 1919 1653 pd 1648 ny 1918 1651 pd 1916 1652 pd 1914 1653 pd
1909 nx 1906 1652 pd 1905 1651 pd 1648 ny 1906 1647 pd 1909 1646 pd 1915 1643
pd
1918 1642 pd 1919 1640 pd ps
1905 1649 pu 1906 1648 pd 1909 1647 pd 1915 1644 pd 1918 1643 pd 1919 1642 pd
1638 ny 1918 1637 pd 1915 1635 pd 1910 nx 1907 1637 pd 1906 1638 pd 1905 1640
pd
1635 ny 1906 1638 pd ps
1928 1653 pu 1935 1635 pd ps
1929 1653 pu 1935 1638 pd ps
1943 1653 pu 1935 1635 pd 1933 1630 pd 1930 1628 pd 1928 1627 pd 1927 nx
1925 1628 pd 1927 1629 pd 1928 1628 pd ps
1925 1653 pu 1933 nx ps
1938 1653 pu 1946 nx ps
1957 1673 pu 1991 nx ps
1957 1662 pu 1991 nx ps
2011 1683 pu 2014 1685 pd 2020 1690 pd 1651 ny ps
2018 1688 pu 1651 ny ps
2011 1651 pu 2028 nx ps
2054 1690 pu 2049 1688 pd 2045 1683 pd 2043 1673 pd 1668 ny 2045 1658 pd
2049 1652 pd 2054 1651 pd 2058 nx 2064 1652 pd 2068 1658 pd 2070 1668 pd
1673 ny 2068 1683 pd 2064 1688 pd 2058 1690 pd 2054 nx ps
2054 1690 pu 2051 1688 pd 2049 1687 pd 2047 1683 pd 2045 1673 pd 1668 ny
2047 1658 pd 2049 1654 pd 2051 1652 pd 2054 1651 pd ps
2058 1651 pu 2062 1652 pd 2064 1654 pd 2066 1658 pd 2068 1668 pd 1673 ny
2066 1683 pd 2064 1687 pd 2062 1688 pd 2058 1690 pd ps
2083 1702 pu 2084 1701 pd 2083 1700 pd 2082 1701 pd 1702 ny 2083 1705 pd
2084 1706 pd 2088 1707 pd 2093 nx 2097 1706 pd 2098 1704 pd 1700 ny 2097 1697
pd
2093 1696 pd 2089 nx ps
2093 1707 pu 2096 1706 pd 2097 1704 pd 1700 ny 2096 1697 pd 2093 1696 pd
 ps
2093 1696 pu 2096 1695 pd 2098 1692 pd 2100 1690 pd 1686 ny 2098 1683 pd
2097 1682 pd 2093 1681 pd 2088 nx 2084 1682 pd 2083 1683 pd 2082 1686 pd
1687 ny 2083 1688 pd 2084 1687 pd 2083 1686 pd ps
2097 1693 pu 2098 1690 pd 1686 ny 2097 1683 pd 2096 1682 pd 2093 1681 pd
 ps
2169 1685 pu 2171 1679 pd 1690 ny 2169 1685 pd 2165 1688 pd 2160 1690 pd
2156 nx 2150 1688 pd 2146 1685 pd 2144 1681 pd 2142 1675 pd 1666 ny 2144 1660
pd
2146 1656 pd 2150 1652 pd 2156 1651 pd 2160 nx 2165 1652 pd 2169 1656 pd
 ps
2156 1690 pu 2152 1688 pd 2148 1685 pd 2146 1681 pd 2144 1675 pd 1666 ny
2146 1660 pd 2148 1656 pd 2152 1652 pd 2156 1651 pd ps
2169 1666 pu 1651 ny ps
2171 1666 pu 1651 ny ps
2163 1666 pu 2177 nx ps
2188 1666 pu 2211 nx 1669 ny 2209 1673 pd 2207 1675 pd 2203 1677 pd 2198 nx
2192 1675 pd 2188 1671 pd 2186 1666 pd 1662 ny 2188 1656 pd 2192 1652 pd
2198 1651 pd 2202 nx 2207 1652 pd 2211 1656 pd ps
2209 1666 pu 1671 ny 2207 1675 pd ps
2198 1677 pu 2194 1675 pd 2190 1671 pd 2188 1666 pd 1662 ny 2190 1656 pd
2194 1652 pd 2198 1651 pd ps
2223 1690 pu 2236 1651 pd ps
2224 1690 pu 2236 1656 pd ps
2249 1690 pu 2236 1651 pd ps
2219 1690 pu 2230 nx ps
2242 1690 pu 2253 nx ps
1811 1558 pu 1531 ny ps
1813 1558 pu 1531 ny ps
1813 1552 pu 1816 1556 pd 1822 1558 pd 1826 nx 1832 1556 pd 1834 1552 pd
1531 ny ps
1826 1558 pu 1830 1556 pd 1832 1552 pd 1531 ny ps
1834 1552 pu 1837 1556 pd 1843 1558 pd 1847 nx 1853 1556 pd 1855 1552 pd
1531 ny ps
1847 1558 pu 1851 1556 pd 1853 1552 pd 1531 ny ps
1805 1558 pu 1813 nx ps
1805 1531 pu 1818 nx ps
1826 1531 pu 1839 nx ps
1847 1531 pu 1860 nx ps
1873 1542 pu 1521 ny 1874 1517 pd 1877 1516 pd 1879 nx 1882 1517 pd 1883 1520
pd
 ps
1874 1542 pu 1521 ny 1876 1517 pd 1877 1516 pd ps
1869 1534 pu 1879 nx ps
1896 1554 pu 1930 nx ps
1896 1542 pu 1930 nx ps
1949 1563 pu 1953 1565 pd 1959 1571 pd 1531 ny ps
1957 1569 pu 1531 ny ps
1949 1531 pu 1967 nx ps
1986 1571 pu 1982 1552 pd ps
1982 1552 pu 1986 1556 pd 1991 1558 pd 1997 nx 2003 1556 pd 2007 1552 pd
2009 1546 pd 1542 ny 2007 1537 pd 2003 1533 pd 1997 1531 pd 1991 nx 1986 1533
pd
1984 1535 pd 1982 1539 pd 1541 ny 1984 1542 pd 1986 1541 pd 1984 1539 pd
 ps
1997 1558 pu 2001 1556 pd 2005 1552 pd 2007 1546 pd 1542 ny 2005 1537 pd
2001 1533 pd 1997 1531 pd ps
1986 1571 pu 2005 nx ps
1986 1569 pu 1995 nx 2005 1571 pd ps
2032 1571 pu 2026 1569 pd 2022 1563 pd 2020 1554 pd 1548 ny 2022 1539 pd
2026 1533 pd 2032 1531 pd 2035 nx 2041 1533 pd 2045 1539 pd 2047 1548 pd
1554 ny 2045 1563 pd 2041 1569 pd 2035 1571 pd 2032 nx ps
2032 1571 pu 2028 1569 pd 2026 1567 pd 2024 1563 pd 2022 1554 pd 1548 ny
2024 1539 pd 2026 1535 pd 2028 1533 pd 2032 1531 pd ps
2035 1531 pu 2039 1533 pd 2041 1535 pd 2043 1539 pd 2045 1548 pd 1554 ny
2043 1563 pd 2041 1567 pd 2039 1569 pd 2035 1571 pd ps
2116 1565 pu 2118 1559 pd 1571 ny 2116 1565 pd 2112 1569 pd 2106 1571 pd
2102 nx 2096 1569 pd 2093 1565 pd 2091 1561 pd 2089 1556 pd 1546 ny 2091 1541
pd
2093 1537 pd 2096 1533 pd 2102 1531 pd 2106 nx 2112 1533 pd 2116 1537 pd
 ps
2102 1571 pu 2098 1569 pd 2095 1565 pd 2093 1561 pd 2091 1556 pd 1546 ny
2093 1541 pd 2095 1537 pd 2098 1533 pd 2102 1531 pd ps
2116 1546 pu 1531 ny ps
2118 1546 pu 1531 ny ps
2110 1546 pu 2123 nx ps
2135 1546 pu 2158 nx 1550 ny 2156 1554 pd 2154 1556 pd 2150 1558 pd 2144 nx
2139 1556 pd 2135 1552 pd 2133 1546 pd 1542 ny 2135 1537 pd 2139 1533 pd
2144 1531 pd 2148 nx 2154 1533 pd 2158 1537 pd ps
2156 1546 pu 1552 ny 2154 1556 pd ps
2144 1558 pu 2140 1556 pd 2137 1552 pd 2135 1546 pd 1542 ny 2137 1537 pd
2140 1533 pd 2144 1531 pd ps
2169 1571 pu 2182 1531 pd ps
2171 1571 pu 2182 1537 pd ps
2196 1571 pu 2182 1531 pd ps
2165 1571 pu 2177 nx ps
2188 1571 pu 2200 nx ps
497 1912 pu 478 ny ps
497 478 pu 2427 nx ps
2427 478 pu 1912 ny ps
2427 1912 pu 497 nx ps
519 1690 pu 1679 ny 520 1658 pd 521 1630 pd 523 1601 pd 525 1573 pd 526 1552 pd
527 1541 pd 531 1493 pd 537 1446 pd 543 1399 pd 549 1352 pd 556 1304 pd 564
1257 pd
571 1211 pd 577 1183 pd 585 1156 pd 595 1130 pd 606 1104 pd 619 1079 pd 632
1054 pd
645 1029 pd 661 1004 pd 679 981 pd 699 959 pd 720 939 pd 744 920 pd 768 903 pd
793 887 pd 852 856 pd 913 830 pd 976 809 pd 1040 791 pd 1106 776 pd 1172 763 pd
1238 752 pd 1301 742 pd 1364 733 pd 1428 725 pd 1491 718 pd 1555 712 pd 1618
707 pd
1682 703 pd 1788 697 pd 1894 691 pd 1999 685 pd 2105 680 pd 2211 675 pd 2317
670 pd
2423 666 pd ps
497 478 pu 550 ny ps
562 478 pu 502 ny ps
626 478 pu 502 ny ps
690 478 pu 502 ny ps
755 478 pu 502 ny ps
819 478 pu 550 ny ps
883 478 pu 502 ny ps
948 478 pu 502 ny ps
1012 478 pu 502 ny ps
1076 478 pu 502 ny ps
1141 478 pu 550 ny ps
1205 478 pu 502 ny ps
1269 478 pu 502 ny ps
1334 478 pu 502 ny ps
1398 478 pu 502 ny ps
1462 478 pu 550 ny ps
1527 478 pu 502 ny ps
1591 478 pu 502 ny ps
1655 478 pu 502 ny ps
1720 478 pu 502 ny ps
1784 478 pu 550 ny ps
1848 478 pu 502 ny ps
1913 478 pu 502 ny ps
1977 478 pu 502 ny ps
2041 478 pu 502 ny ps
2105 478 pu 550 ny ps
2170 478 pu 502 ny ps
2234 478 pu 502 ny ps
2298 478 pu 502 ny ps
2363 478 pu 502 ny ps
2427 478 pu 550 ny ps
492 438 pu 486 436 pd 482 430 pd 480 421 pd 415 ny 482 406 pd 486 400 pd
492 398 pd 496 nx 501 400 pd 505 406 pd 507 415 pd 421 ny 505 430 pd 501 436 pd
496 438 pd 492 nx ps
492 438 pu 488 436 pd 486 434 pd 484 430 pd 482 421 pd 415 ny 484 406 pd
486 402 pd 488 400 pd 492 398 pd ps
496 398 pu 499 400 pd 501 402 pd 503 406 pd 505 415 pd 421 ny 503 430 pd
501 434 pd 499 436 pd 496 438 pd ps
806 438 pu 802 419 pd ps
802 419 pu 806 423 pd 811 424 pd 817 nx 823 423 pd 827 419 pd 829 413 pd
409 ny 827 404 pd 823 400 pd 817 398 pd 811 nx 806 400 pd 804 402 pd 802 406 pd
407 ny 804 409 pd 806 407 pd 804 406 pd ps
817 424 pu 821 423 pd 825 419 pd 827 413 pd 409 ny 825 404 pd 821 400 pd
817 398 pd ps
806 438 pu 825 nx ps
806 436 pu 815 nx 825 438 pd ps
1108 430 pu 1111 432 pd 1117 438 pd 398 ny ps
1115 436 pu 398 ny ps
1108 398 pu 1125 nx ps
1151 438 pu 1146 436 pd 1142 430 pd 1140 421 pd 415 ny 1142 406 pd 1146 400 pd
1151 398 pd 1155 nx 1161 400 pd 1165 406 pd 1167 415 pd 421 ny 1165 430 pd
1161 436 pd 1155 438 pd 1151 nx ps
1151 438 pu 1148 436 pd 1146 434 pd 1144 430 pd 1142 421 pd 415 ny 1144 406 pd
1146 402 pd 1148 400 pd 1151 398 pd ps
1155 398 pu 1159 400 pd 1161 402 pd 1163 406 pd 1165 415 pd 421 ny 1163 430 pd
1161 434 pd 1159 436 pd 1155 438 pd ps
1429 430 pu 1433 432 pd 1439 438 pd 398 ny ps
1437 436 pu 398 ny ps
1429 398 pu 1446 nx ps
1465 438 pu 1462 419 pd ps
1462 419 pu 1465 423 pd 1471 424 pd 1477 nx 1483 423 pd 1486 419 pd 1488 413 pd
409 ny 1486 404 pd 1483 400 pd 1477 398 pd 1471 nx 1465 400 pd 1463 402 pd
1462 406 pd 407 ny 1463 409 pd 1465 407 pd 1463 406 pd ps
1477 424 pu 1481 423 pd 1484 419 pd 1486 413 pd 409 ny 1484 404 pd 1481 400 pd
1477 398 pd ps
1465 438 pu 1484 nx ps
1465 436 pu 1475 nx 1484 438 pd ps
1747 430 pu 1749 428 pd 1747 426 pd 1745 428 pd 430 ny 1747 434 pd 1749 436 pd
1755 438 pd 1762 nx 1768 436 pd 1770 434 pd 1772 430 pd 426 ny 1770 423 pd
1764 419 pd 1755 415 pd 1751 413 pd 1747 409 pd 1745 404 pd 398 ny ps
1762 438 pu 1766 436 pd 1768 434 pd 1770 430 pd 426 ny 1768 423 pd 1762 419 pd
1755 415 pd ps
1745 402 pu 1747 404 pd 1751 nx 1760 400 pd 1766 nx 1770 402 pd 1772 404 pd
 ps
1751 404 pu 1760 398 pd 1768 nx 1770 400 pd 1772 404 pd 407 ny ps
1795 438 pu 1789 436 pd 1785 430 pd 1783 421 pd 415 ny 1785 406 pd 1789 400 pd
1795 398 pd 1798 nx 1804 400 pd 1808 406 pd 1810 415 pd 421 ny 1808 430 pd
1804 436 pd 1798 438 pd 1795 nx ps
1795 438 pu 1791 436 pd 1789 434 pd 1787 430 pd 1785 421 pd 415 ny 1787 406 pd
1789 402 pd 1791 400 pd 1795 398 pd ps
1798 398 pu 1802 400 pd 1804 402 pd 1806 406 pd 1808 415 pd 421 ny 1806 430 pd
1804 434 pd 1802 436 pd 1798 438 pd ps
2068 430 pu 2070 428 pd 2068 426 pd 2067 428 pd 430 ny 2068 434 pd 2070 436 pd
2076 438 pd 2084 nx 2089 436 pd 2091 434 pd 2093 430 pd 426 ny 2091 423 pd
2086 419 pd 2076 415 pd 2072 413 pd 2068 409 pd 2067 404 pd 398 ny ps
2084 438 pu 2088 436 pd 2089 434 pd 2091 430 pd 426 ny 2089 423 pd 2084 419 pd
2076 415 pd ps
2067 402 pu 2068 404 pd 2072 nx 2082 400 pd 2088 nx 2091 402 pd 2093 404 pd
 ps
2072 404 pu 2082 398 pd 2089 nx 2091 400 pd 2093 404 pd 407 ny ps
2109 438 pu 2105 419 pd ps
2105 419 pu 2109 423 pd 2114 424 pd 2120 nx 2126 423 pd 2130 419 pd 2132 413 pd
409 ny 2130 404 pd 2126 400 pd 2120 398 pd 2114 nx 2109 400 pd 2107 402 pd
2105 406 pd 407 ny 2107 409 pd 2109 407 pd 2107 406 pd ps
2120 424 pu 2124 423 pd 2128 419 pd 2130 413 pd 409 ny 2128 404 pd 2124 400 pd
2120 398 pd ps
2109 438 pu 2128 nx ps
2109 436 pu 2118 nx 2128 438 pd ps
2390 430 pu 2392 428 pd 2390 426 pd 2388 428 pd 430 ny 2390 434 pd 2392 436 pd
2398 438 pd 2405 nx 2411 436 pd 2413 432 pd 426 ny 2411 423 pd 2405 421 pd
2400 nx ps
2405 438 pu 2409 436 pd 2411 432 pd 426 ny 2409 423 pd 2405 421 pd ps
2405 421 pu 2409 419 pd 2413 415 pd 2415 411 pd 406 ny 2413 402 pd 2411 400 pd
2405 398 pd 2398 nx 2392 400 pd 2390 402 pd 2388 406 pd 407 ny 2390 409 pd
2392 407 pd 2390 406 pd ps
2411 417 pu 2413 411 pd 406 ny 2411 402 pd 2409 400 pd 2405 398 pd ps
2438 438 pu 2432 436 pd 2428 430 pd 2426 421 pd 415 ny 2428 406 pd 2432 400 pd
2438 398 pd 2442 nx 2447 400 pd 2451 406 pd 2453 415 pd 421 ny 2451 430 pd
2447 436 pd 2442 438 pd 2438 nx ps
2438 438 pu 2434 436 pd 2432 434 pd 2430 430 pd 2428 421 pd 415 ny 2430 406 pd
2432 402 pd 2434 400 pd 2438 398 pd ps
2442 398 pu 2445 400 pd 2447 402 pd 2449 406 pd 2451 415 pd 421 ny 2449 430 pd
2447 434 pd 2445 436 pd 2442 438 pd ps
497 1841 pu 1912 ny ps
562 1888 pu 1912 ny ps
626 1888 pu 1912 ny ps
690 1888 pu 1912 ny ps
755 1888 pu 1912 ny ps
819 1841 pu 1912 ny ps
883 1888 pu 1912 ny ps
948 1888 pu 1912 ny ps
1012 1888 pu 1912 ny ps
1076 1888 pu 1912 ny ps
1141 1841 pu 1912 ny ps
1205 1888 pu 1912 ny ps
1269 1888 pu 1912 ny ps
1334 1888 pu 1912 ny ps
1398 1888 pu 1912 ny ps
1462 1841 pu 1912 ny ps
1527 1888 pu 1912 ny ps
1591 1888 pu 1912 ny ps
1655 1888 pu 1912 ny ps
1720 1888 pu 1912 ny ps
1784 1841 pu 1912 ny ps
1848 1888 pu 1912 ny ps
1913 1888 pu 1912 ny ps
1977 1888 pu 1912 ny ps
2041 1888 pu 1912 ny ps
2105 1841 pu 1912 ny ps
2170 1888 pu 1912 ny ps
2234 1888 pu 1912 ny ps
2298 1888 pu 1912 ny ps
2363 1888 pu 1912 ny ps
2427 1841 pu 1912 ny ps
497 478 pu 570 nx ps
497 535 pu 522 nx ps
497 593 pu 522 nx ps
497 650 pu 522 nx ps
497 708 pu 522 nx ps
497 765 pu 570 nx ps
497 822 pu 522 nx ps
497 880 pu 522 nx ps
497 937 pu 522 nx ps
497 994 pu 522 nx ps
497 1052 pu 570 nx ps
497 1109 pu 522 nx ps
497 1167 pu 522 nx ps
497 1224 pu 522 nx ps
497 1281 pu 522 nx ps
497 1339 pu 570 nx ps
497 1396 pu 522 nx ps
497 1453 pu 522 nx ps
497 1511 pu 522 nx ps
497 1568 pu 522 nx ps
497 1625 pu 570 nx ps
497 1683 pu 522 nx ps
497 1740 pu 522 nx ps
497 1798 pu 522 nx ps
497 1855 pu 522 nx ps
497 1912 pu 570 nx ps
410 495 pu 404 493 pd 400 488 pd 398 478 pd 472 ny 400 463 pd 404 457 pd
410 455 pd 414 nx 419 457 pd 423 463 pd 425 472 pd 478 ny 423 488 pd 419 493 pd
414 495 pd 410 nx ps
410 495 pu 406 493 pd 404 491 pd 402 488 pd 400 478 pd 472 ny 402 463 pd
404 459 pd 406 457 pd 410 455 pd ps
414 455 pu 417 457 pd 419 459 pd 421 463 pd 423 472 pd 478 ny 421 488 pd
419 491 pd 417 493 pd 414 495 pd ps
339 774 pu 341 772 pd 339 771 pd 337 772 pd 774 ny 339 778 pd 341 780 pd
347 782 pd 354 nx 360 780 pd 362 778 pd 364 774 pd 771 ny 362 767 pd 356 763 pd
347 759 pd 343 757 pd 339 754 pd 337 748 pd 742 ny ps
354 782 pu 358 780 pd 360 778 pd 362 774 pd 771 ny 360 767 pd 354 763 pd
347 759 pd ps
337 746 pu 339 748 pd 343 nx 352 744 pd 358 nx 362 746 pd 364 748 pd ps
343 748 pu 352 742 pd 360 nx 362 744 pd 364 748 pd 752 ny ps
387 782 pu 381 780 pd 377 774 pd 375 765 pd 759 ny 377 750 pd 381 744 pd
387 742 pd 391 nx 396 744 pd 400 750 pd 402 759 pd 765 ny 400 774 pd 396 780 pd
391 782 pd 387 nx ps
387 782 pu 383 780 pd 381 778 pd 379 774 pd 377 765 pd 759 ny 379 750 pd
381 746 pd 383 744 pd 387 742 pd ps
391 742 pu 394 744 pd 396 746 pd 398 750 pd 400 759 pd 765 ny 398 774 pd
396 778 pd 394 780 pd 391 782 pd ps
425 782 pu 419 780 pd 415 774 pd 414 765 pd 759 ny 415 750 pd 419 744 pd
425 742 pd 429 nx 435 744 pd 438 750 pd 440 759 pd 765 ny 438 774 pd 435 780 pd
429 782 pd 425 nx ps
425 782 pu 421 780 pd 419 778 pd 417 774 pd 415 765 pd 759 ny 417 750 pd
419 746 pd 421 744 pd 425 742 pd ps
429 742 pu 433 744 pd 435 746 pd 436 750 pd 438 759 pd 765 ny 436 774 pd
435 778 pd 433 780 pd 429 782 pd ps
354 1065 pu 1029 ny ps
356 1069 pu 1029 ny ps
356 1069 pu 335 1040 pd 366 nx ps
349 1029 pu 362 nx ps
387 1069 pu 381 1067 pd 377 1061 pd 375 1052 pd 1046 ny 377 1037 pd 381 1031 pd
387 1029 pd 391 nx 396 1031 pd 400 1037 pd 402 1046 pd 1052 ny 400 1061 pd
396 1067 pd 391 1069 pd 387 nx ps
387 1069 pu 383 1067 pd 381 1065 pd 379 1061 pd 377 1052 pd 1046 ny 379 1037 pd
381 1033 pd 383 1031 pd 387 1029 pd ps
391 1029 pu 394 1031 pd 396 1033 pd 398 1037 pd 400 1046 pd 1052 ny 398 1061 pd
396 1065 pd 394 1067 pd 391 1069 pd ps
425 1069 pu 419 1067 pd 415 1061 pd 414 1052 pd 1046 ny 415 1037 pd 419 1031 pd
425 1029 pd 429 nx 435 1031 pd 438 1037 pd 440 1046 pd 1052 ny 438 1061 pd
435 1067 pd 429 1069 pd 425 nx ps
425 1069 pu 421 1067 pd 419 1065 pd 417 1061 pd 415 1052 pd 1046 ny 417 1037 pd
419 1033 pd 421 1031 pd 425 1029 pd ps
429 1029 pu 433 1031 pd 435 1033 pd 436 1037 pd 438 1046 pd 1052 ny 436 1061 pd
435 1065 pd 433 1067 pd 429 1069 pd ps
360 1350 pu 358 1348 pd 360 1346 pd 362 1348 pd 1350 ny 360 1354 pd 356 1356 pd
351 nx 345 1354 pd 341 1350 pd 339 1346 pd 337 1339 pd 1327 ny 339 1322 pd
343 1318 pd 349 1316 pd 352 nx 358 1318 pd 362 1322 pd 364 1327 pd 1329 ny
362 1335 pd 358 1339 pd 352 1341 pd 351 nx 345 1339 pd 341 1335 pd 339 1329 pd
 ps
351 1356 pu 347 1354 pd 343 1350 pd 341 1346 pd 339 1339 pd 1327 ny 341 1322 pd
345 1318 pd 349 1316 pd ps
352 1316 pu 356 1318 pd 360 1322 pd 362 1327 pd 1329 ny 360 1335 pd 356 1339 pd
352 1341 pd ps
387 1356 pu 381 1354 pd 377 1348 pd 375 1339 pd 1333 ny 377 1323 pd 381 1318 pd
387 1316 pd 391 nx 396 1318 pd 400 1323 pd 402 1333 pd 1339 ny 400 1348 pd
396 1354 pd 391 1356 pd 387 nx ps
387 1356 pu 383 1354 pd 381 1352 pd 379 1348 pd 377 1339 pd 1333 ny 379 1323 pd
381 1320 pd 383 1318 pd 387 1316 pd ps
391 1316 pu 394 1318 pd 396 1320 pd 398 1323 pd 400 1333 pd 1339 ny 398 1348 pd
396 1352 pd 394 1354 pd 391 1356 pd ps
425 1356 pu 419 1354 pd 415 1348 pd 414 1339 pd 1333 ny 415 1323 pd 419 1318 pd
425 1316 pd 429 nx 435 1318 pd 438 1323 pd 440 1333 pd 1339 ny 438 1348 pd
435 1354 pd 429 1356 pd 425 nx ps
425 1356 pu 421 1354 pd 419 1352 pd 417 1348 pd 415 1339 pd 1333 ny 417 1323 pd
419 1320 pd 421 1318 pd 425 1316 pd ps
429 1316 pu 433 1318 pd 435 1320 pd 436 1323 pd 438 1333 pd 1339 ny 436 1348 pd
435 1352 pd 433 1354 pd 429 1356 pd ps
347 1643 pu 341 1641 pd 339 1637 pd 1631 ny 341 1627 pd 347 1625 pd 354 nx
360 1627 pd 362 1631 pd 1637 ny 360 1641 pd 354 1643 pd 347 nx ps
347 1643 pu 343 1641 pd 341 1637 pd 1631 ny 343 1627 pd 347 1625 pd ps
354 1625 pu 358 1627 pd 360 1631 pd 1637 ny 358 1641 pd 354 1643 pd ps
347 1625 pu 341 1624 pd 339 1622 pd 337 1618 pd 1610 ny 339 1607 pd 341 1605 pd
347 1603 pd 354 nx 360 1605 pd 362 1607 pd 364 1610 pd 1618 ny 362 1622 pd
360 1624 pd 354 1625 pd ps
347 1625 pu 343 1624 pd 341 1622 pd 339 1618 pd 1610 ny 341 1607 pd 343 1605 pd
347 1603 pd ps
354 1603 pu 358 1605 pd 360 1607 pd 362 1610 pd 1618 ny 360 1622 pd 358 1624 pd
354 1625 pd ps
387 1643 pu 381 1641 pd 377 1635 pd 375 1625 pd 1620 ny 377 1610 pd 381 1605 pd
387 1603 pd 391 nx 396 1605 pd 400 1610 pd 402 1620 pd 1625 ny 400 1635 pd
396 1641 pd 391 1643 pd 387 nx ps
387 1643 pu 383 1641 pd 381 1639 pd 379 1635 pd 377 1625 pd 1620 ny 379 1610 pd
381 1607 pd 383 1605 pd 387 1603 pd ps
391 1603 pu 394 1605 pd 396 1607 pd 398 1610 pd 400 1620 pd 1625 ny 398 1635 pd
396 1639 pd 394 1641 pd 391 1643 pd ps
425 1643 pu 419 1641 pd 415 1635 pd 414 1625 pd 1620 ny 415 1610 pd 419 1605 pd
425 1603 pd 429 nx 435 1605 pd 438 1610 pd 440 1620 pd 1625 ny 438 1635 pd
435 1641 pd 429 1643 pd 425 nx ps
425 1643 pu 421 1641 pd 419 1639 pd 417 1635 pd 415 1625 pd 1620 ny 417 1610 pd
419 1607 pd 421 1605 pd 425 1603 pd ps
429 1603 pu 433 1605 pd 435 1607 pd 436 1610 pd 438 1620 pd 1625 ny 436 1635 pd
435 1639 pd 433 1641 pd 429 1643 pd ps
312 1922 pu 316 1924 pd 322 1929 pd 1890 ny ps
320 1927 pu 1890 ny ps
312 1890 pu 330 nx ps
356 1929 pu 351 1927 pd 347 1922 pd 345 1912 pd 1907 ny 347 1897 pd 351 1892 pd
356 1890 pd 360 nx 366 1892 pd 370 1897 pd 372 1907 pd 1912 ny 370 1922 pd
366 1927 pd 360 1929 pd 356 nx ps
356 1929 pu 352 1927 pd 351 1926 pd 349 1922 pd 347 1912 pd 1907 ny 349 1897 pd
351 1893 pd 352 1892 pd 356 1890 pd ps
360 1890 pu 364 1892 pd 366 1893 pd 368 1897 pd 370 1907 pd 1912 ny 368 1922 pd
366 1926 pd 364 1927 pd 360 1929 pd ps
394 1929 pu 389 1927 pd 385 1922 pd 383 1912 pd 1907 ny 385 1897 pd 389 1892 pd
394 1890 pd 398 nx 404 1892 pd 408 1897 pd 410 1907 pd 1912 ny 408 1922 pd
404 1927 pd 398 1929 pd 394 nx ps
394 1929 pu 391 1927 pd 389 1926 pd 387 1922 pd 385 1912 pd 1907 ny 387 1897 pd
389 1893 pd 391 1892 pd 394 1890 pd ps
398 1890 pu 402 1892 pd 404 1893 pd 406 1897 pd 408 1907 pd 1912 ny 406 1922 pd
404 1926 pd 402 1927 pd 398 1929 pd ps
433 1929 pu 427 1927 pd 423 1922 pd 421 1912 pd 1907 ny 423 1897 pd 427 1892 pd
433 1890 pd 436 nx 442 1892 pd 446 1897 pd 448 1907 pd 1912 ny 446 1922 pd
442 1927 pd 436 1929 pd 433 nx ps
433 1929 pu 429 1927 pd 427 1926 pd 425 1922 pd 423 1912 pd 1907 ny 425 1897 pd
427 1893 pd 429 1892 pd 433 1890 pd ps
436 1890 pu 440 1892 pd 442 1893 pd 444 1897 pd 446 1907 pd 1912 ny 444 1922 pd
442 1926 pd 440 1927 pd 436 1929 pd ps
2355 478 pu 2427 nx ps
2403 535 pu 2427 nx ps
2403 593 pu 2427 nx ps
2403 650 pu 2427 nx ps
2403 708 pu 2427 nx ps
2355 765 pu 2427 nx ps
2403 822 pu 2427 nx ps
2403 880 pu 2427 nx ps
2403 937 pu 2427 nx ps
2403 994 pu 2427 nx ps
2355 1052 pu 2427 nx ps
2403 1109 pu 2427 nx ps
2403 1167 pu 2427 nx ps
2403 1224 pu 2427 nx ps
2403 1281 pu 2427 nx ps
2355 1339 pu 2427 nx ps
2403 1396 pu 2427 nx ps
2403 1453 pu 2427 nx ps
2403 1511 pu 2427 nx ps
2403 1568 pu 2427 nx ps
2355 1625 pu 2427 nx ps
2403 1683 pu 2427 nx ps
2403 1740 pu 2427 nx ps
2403 1798 pu 2427 nx ps
2403 1855 pu 2427 nx ps
2355 1912 pu 2427 nx ps
 showpage
%%Trailer
 grestore
%%Pages:           1

------------------------------------------------------------------------------
%!PS-Adobe-1.0
%%Creator: CLNS PLTSUB(v11.2)/APLOT(v1.7)
%%Title: _PURDD::$1$DUA1:[TERVELDHUIS]PLOT.PS;106
%%CreationDate: 19-NOV-92 14:32:38
%%Pages: (atend)
%%BoundingBox: 000 000 612 792
%%EndComments
 gsave
 /ps {stroke} def
 /pu {moveto} def
 /pd {lineto} def
 /ny {currentpoint pop exch lineto} def
 /nx {currentpoint exch pop lineto} def
 .240 .240 scale
  1.0 setlinewidth 1 setlinecap 1 setlinejoin
 [] 0 setdash 0 setgray
 -90 rotate  -3270      0 translate
70 967 pu 110 nx ps
70 969 pu 105 980 pd ps
70 967 pu 110 980 pd ps
70 993 pu 110 980 pd ps
70 993 pu 110 nx ps
70 995 pu 110 nx ps
70 961 pu 969 ny ps
70 993 pu 1001 ny ps
110 961 pu 972 ny ps
110 988 pu 1001 ny ps
99 1013 pu 126 nx ps
99 1015 pu 126 nx ps
99 1030 pu 126 nx ps
99 1031 pu 126 nx ps
99 1010 pu 1019 ny ps
99 1026 pu 1035 ny ps
112 1015 pu 1030 ny ps
126 1010 pu 1019 ny ps
126 1026 pu 1035 ny ps
63 1091 pu 66 1087 pd 72 1084 pd 80 1080 pd 89 1078 pd 97 nx 107 1080 pd
114 1084 pd 120 1087 pd 124 1091 pd ps
66 1087 pu 74 1084 pd 80 1082 pd 89 1080 pd 97 nx 107 1082 pd 112 1084 pd
120 1087 pd ps
76 1129 pu 82 1131 pd 70 nx 76 1129 pd 72 1125 pd 70 1119 pd 1116 ny 72 1110 pd
76 1106 pd 80 1104 pd 86 1102 pd 95 nx 101 1104 pd 105 1106 pd 108 1110 pd
110 1116 pd 1119 ny 108 1125 pd 105 1129 pd ps
70 1116 pu 72 1112 pd 76 1108 pd 80 1106 pd 86 1104 pd 95 nx 101 1106 pd
105 1108 pd 108 1112 pd 110 1116 pd ps
95 1129 pu 110 nx ps
95 1131 pu 110 nx ps
95 1123 pu 1137 ny ps
95 1148 pu 1171 ny 91 nx 87 1169 pd 86 1167 pd 84 1163 pd 1157 ny 86 1152 pd
89 1148 pd 95 1146 pd 99 nx 105 1148 pd 108 1152 pd 110 1157 pd 1161 ny 108
1167 pd
105 1171 pd ps
95 1169 pu 89 nx 86 1167 pd ps
84 1157 pu 86 1154 pd 89 1150 pd 95 1148 pd 99 nx 105 1150 pd 108 1154 pd
110 1157 pd ps
70 1182 pu 110 1195 pd ps
70 1184 pu 105 1195 pd ps
70 1208 pu 110 1195 pd ps
70 1178 pu 1189 ny ps
70 1201 pu 1212 ny ps
63 1220 pu 66 1224 pd 72 1227 pd 80 1231 pd 89 1233 pd 97 nx 107 1231 pd
114 1227 pd 120 1224 pd 124 1220 pd ps
66 1224 pu 74 1227 pd 80 1229 pd 89 1231 pd 97 nx 107 1229 pd 112 1227 pd
120 1224 pd ps
1232 338 pu 312 ny ps
1234 338 pu 312 ny ps
1234 333 pu 1238 337 pd 1243 338 pd 1247 nx 1253 337 pd 1255 333 pd 312 ny
 ps
1247 338 pu 1251 337 pd 1253 333 pd 312 ny ps
1255 333 pu 1259 337 pd 1264 338 pd 1268 nx 1274 337 pd 1276 333 pd 312 ny
 ps
1268 338 pu 1272 337 pd 1274 333 pd 312 ny ps
1226 338 pu 1234 nx ps
1226 312 pu 1239 nx ps
1247 312 pu 1260 nx ps
1268 312 pu 1281 nx ps
1294 323 pu 302 ny 1295 298 pd 1298 297 pd 1301 nx 1303 298 pd 1304 301 pd
 ps
1295 323 pu 302 ny 1297 298 pd 1298 297 pd ps
1290 314 pu 1301 nx ps
1361 359 pu 1357 355 pd 1353 350 pd 1350 342 pd 1348 333 pd 325 ny 1350 316 pd
1353 308 pd 1357 302 pd 1361 299 pd ps
1357 355 pu 1353 348 pd 1351 342 pd 1350 333 pd 325 ny 1351 316 pd 1353 310 pd
1357 302 pd ps
1399 346 pu 1401 340 pd 352 ny 1399 346 pd 1395 350 pd 1390 352 pd 1386 nx
1380 350 pd 1376 346 pd 1374 342 pd 1372 337 pd 327 ny 1374 321 pd 1376 318 pd
1380 314 pd 1386 312 pd 1390 nx 1395 314 pd 1399 318 pd ps
1386 352 pu 1382 350 pd 1378 346 pd 1376 342 pd 1374 337 pd 327 ny 1376 321 pd
1378 318 pd 1382 314 pd 1386 312 pd ps
1399 327 pu 312 ny ps
1401 327 pu 312 ny ps
1393 327 pu 1407 nx ps
1418 327 pu 1441 nx 331 ny 1439 335 pd 1437 337 pd 1434 338 pd 1428 nx 1422 337
pd
1418 333 pd 1416 327 pd 323 ny 1418 318 pd 1422 314 pd 1428 312 pd 1432 nx
1437 314 pd 1441 318 pd ps
1439 327 pu 333 ny 1437 337 pd ps
1428 338 pu 1424 337 pd 1420 333 pd 1418 327 pd 323 ny 1420 318 pd 1424 314 pd
1428 312 pd ps
1453 352 pu 1466 312 pd ps
1455 352 pu 1466 318 pd ps
1479 352 pu 1466 312 pd ps
1449 352 pu 1460 nx ps
1472 352 pu 1483 nx ps
1491 359 pu 1495 355 pd 1499 350 pd 1502 342 pd 1504 333 pd 325 ny 1502 316 pd
1499 308 pd 1495 302 pd 1491 299 pd ps
1495 355 pu 1499 348 pd 1500 342 pd 1502 333 pd 325 ny 1500 316 pd 1499 310 pd
1495 302 pd ps
484 2168 pu 2129 ny ps
486 2168 pu 2129 ny ps
497 2157 pu 2142 ny ps
478 2168 pu 509 nx 2157 ny 507 2168 pd ps
486 2149 pu 497 nx ps
478 2129 pu 492 nx ps
522 2168 pu 520 2166 pd 522 2165 pd 524 2166 pd 522 2168 pd ps
522 2155 pu 2129 ny ps
524 2155 pu 2129 ny ps
517 2155 pu 524 nx ps
517 2129 pu 530 nx ps
549 2155 pu 545 2153 pd 543 2151 pd 541 2148 pd 2144 ny 543 2140 pd 545 2138 pd
549 2136 pd 553 nx 557 2138 pd 559 2140 pd 560 2144 pd 2148 ny 559 2151 pd
557 2153 pd 553 2155 pd 549 nx ps
545 2153 pu 543 2149 pd 2142 ny 545 2138 pd ps
557 2138 pu 559 2142 pd 2149 ny 557 2153 pd ps
559 2151 pu 560 2153 pd 564 2155 pd 2153 ny 560 nx ps
543 2140 pu 541 2138 pd 539 2134 pd 2132 ny 541 2129 pd 547 2127 pd 557 nx
562 2125 pd 564 2123 pd ps
539 2132 pu 541 2131 pd 547 2129 pd 557 nx 562 2127 pd 564 2123 pd 2121 ny
562 2117 pd 557 2115 pd 545 nx 539 2117 pd 538 2121 pd 2123 ny 539 2127 pd
545 2129 pd ps
580 2155 pu 2134 ny 581 2131 pd 587 2129 pd 591 nx 597 2131 pd 601 2134 pd
 ps
581 2155 pu 2134 ny 583 2131 pd 587 2129 pd ps
601 2155 pu 2129 ny ps
602 2155 pu 2129 ny ps
574 2155 pu 581 nx ps
595 2155 pu 602 nx ps
601 2129 pu 608 nx ps
622 2155 pu 2129 ny ps
624 2155 pu 2129 ny ps
624 2144 pu 625 2149 pd 629 2153 pd 633 2155 pd 639 nx 641 2153 pd 2151 ny
639 2149 pd 637 2151 pd 639 2153 pd ps
616 2155 pu 624 nx ps
616 2129 pu 629 nx ps
652 2144 pu 675 nx 2148 ny 673 2151 pd 671 2153 pd 667 2155 pd 662 nx 656 2153
pd
652 2149 pd 650 2144 pd 2140 ny 652 2134 pd 656 2131 pd 662 2129 pd 666 nx
671 2131 pd 675 2134 pd ps
673 2144 pu 2149 ny 671 2153 pd ps
662 2155 pu 658 2153 pd 654 2149 pd 652 2144 pd 2140 ny 654 2134 pd 658 2131 pd
662 2129 pd ps
719 2161 pu 721 2159 pd 719 2157 pd 717 2159 pd 2161 ny 719 2165 pd 721 2166 pd
727 2168 pd 734 nx 740 2166 pd 742 2163 pd 2157 ny 740 2153 pd 734 2151 pd
729 nx ps
734 2168 pu 738 2166 pd 740 2163 pd 2157 ny 738 2153 pd 734 2151 pd ps
734 2151 pu 738 2149 pd 742 2146 pd 744 2142 pd 2136 ny 742 2132 pd 740 2131 pd
734 2129 pd 727 nx 721 2131 pd 719 2132 pd 717 2136 pd 2138 ny 719 2140 pd
721 2138 pd 719 2136 pd ps
740 2148 pu 742 2142 pd 2136 ny 740 2132 pd 738 2131 pd 734 2129 pd ps
614 1212 pu 601 1172 pd ps
614 1212 pu 628 1172 pd ps
614 1207 pu 626 1172 pd ps
597 1172 pu 609 nx ps
620 1172 pu 631 nx ps
641 1195 pu 675 nx ps
641 1184 pu 675 nx ps
694 1205 pu 698 1207 pd 704 1212 pd 1172 ny ps
702 1210 pu 1172 ny ps
694 1172 pu 712 nx ps
738 1212 pu 733 1210 pd 729 1205 pd 727 1195 pd 1190 ny 729 1180 pd 733 1174 pd
738 1172 pd 742 nx 748 1174 pd 752 1180 pd 754 1190 pd 1195 ny 752 1205 pd
748 1210 pd 742 1212 pd 738 nx ps
738 1212 pu 735 1210 pd 733 1208 pd 731 1205 pd 729 1195 pd 1190 ny 731 1180 pd
733 1176 pd 735 1174 pd 738 1172 pd ps
742 1172 pu 746 1174 pd 748 1176 pd 750 1180 pd 752 1190 pd 1195 ny 750 1205 pd
748 1208 pd 746 1210 pd 742 1212 pd ps
770 1224 pu 772 1225 pd 776 1229 pd 1203 ny ps
775 1228 pu 1203 ny ps
770 1203 pu 781 nx ps
806 1225 pu 805 1224 pd 806 1223 pd 808 1224 pd 1225 ny 806 1228 pd 804 1229 pd
800 nx 796 1228 pd 794 1225 pd 792 1223 pd 791 1218 pd 1210 ny 792 1207 pd
795 1204 pd 799 1203 pd 801 nx 805 1204 pd 808 1207 pd 809 1210 pd 1212 ny
808 1215 pd 805 1218 pd 801 1219 pd 800 nx 796 1218 pd 794 1215 pd 792 1212 pd
 ps
800 1229 pu 798 1228 pd 795 1225 pd 794 1223 pd 792 1218 pd 1210 ny 794 1207 pd
796 1204 pd 799 1203 pd ps
801 1203 pu 804 1204 pd 806 1207 pd 808 1210 pd 1212 ny 806 1215 pd 804 1218 pd
801 1219 pd ps
878 1207 pu 880 1201 pd 1212 ny 878 1207 pd 875 1210 pd 869 1212 pd 865 nx
859 1210 pd 855 1207 pd 854 1203 pd 852 1197 pd 1188 ny 854 1182 pd 855 1178 pd
859 1174 pd 865 1172 pd 869 nx 875 1174 pd 878 1178 pd ps
865 1212 pu 861 1210 pd 857 1207 pd 855 1203 pd 854 1197 pd 1188 ny 855 1182 pd
857 1178 pd 861 1174 pd 865 1172 pd ps
878 1188 pu 1172 ny ps
880 1188 pu 1172 ny ps
873 1188 pu 886 nx ps
897 1188 pu 920 nx 1191 ny 919 1195 pd 917 1197 pd 913 1199 pd 907 nx 901 1197
pd
897 1193 pd 896 1188 pd 1184 ny 897 1178 pd 901 1174 pd 907 1172 pd 911 nx
917 1174 pd 920 1178 pd ps
919 1188 pu 1193 ny 917 1197 pd ps
907 1199 pu 903 1197 pd 899 1193 pd 897 1188 pd 1184 ny 899 1178 pd 903 1174 pd
907 1172 pd ps
932 1212 pu 945 1172 pd ps
934 1212 pu 945 1178 pd ps
959 1212 pu 945 1172 pd ps
928 1212 pu 940 nx ps
951 1212 pu 962 nx ps
605 1093 pu 1053 ny ps
607 1093 pu 618 1059 pd ps
605 1093 pu 618 1053 pd ps
631 1093 pu 618 1053 pd ps
631 1093 pu 1053 ny ps
633 1093 pu 1053 ny ps
599 1093 pu 607 nx ps
631 1093 pu 639 nx ps
599 1053 pu 610 nx ps
626 1053 pu 639 nx ps
662 1053 pu 663 1055 pd 1050 ny 662 1053 pd 661 1054 pd 658 1055 pd 653 nx
651 1054 pd 649 1053 pd 1050 ny 651 1049 pd 653 1048 pd 659 1045 pd 662 1044 pd
663 1043 pd ps
649 1052 pu 651 1050 pd 653 1049 pd 659 1047 pd 662 1045 pd 663 1044 pd 1040 ny
662 1039 pd 659 1038 pd 654 nx 652 1039 pd 651 1040 pd 649 1043 pd 1038 ny
651 1040 pd ps
673 1055 pu 1042 ny 675 1039 pd 679 1038 pd 681 nx 685 1039 pd 687 1042 pd
 ps
675 1055 pu 1042 ny 676 1039 pd 679 1038 pd ps
687 1055 pu 1038 ny ps
689 1055 pu 1038 ny ps
670 1055 pu 675 nx ps
684 1055 pu 689 nx ps
687 1038 pu 693 nx ps
712 1053 pu 713 1055 pd 1050 ny 712 1053 pd 710 1054 pd 708 1055 pd 703 nx
700 1054 pd 699 1053 pd 1050 ny 700 1049 pd 703 1048 pd 709 1045 pd 712 1044 pd
713 1043 pd ps
699 1052 pu 700 1050 pd 703 1049 pd 709 1047 pd 712 1045 pd 713 1044 pd 1040 ny
712 1039 pd 709 1038 pd 704 nx 701 1039 pd 700 1040 pd 699 1043 pd 1038 ny
700 1040 pd ps
722 1055 pu 729 1038 pd ps
723 1055 pu 729 1040 pd ps
737 1055 pu 729 1038 pd 727 1033 pd 724 1030 pd 722 1029 pd 721 nx 719 1030 pd
721 1032 pd 722 1030 pd ps
719 1055 pu 727 nx ps
732 1055 pu 740 nx ps
751 1076 pu 785 nx ps
751 1064 pu 785 nx ps
805 1085 pu 808 1087 pd 814 1093 pd 1053 ny ps
812 1091 pu 1053 ny ps
805 1053 pu 822 nx ps
848 1093 pu 843 1091 pd 839 1085 pd 837 1076 pd 1070 ny 839 1061 pd 843 1055 pd
848 1053 pd 852 nx 858 1055 pd 862 1061 pd 864 1070 pd 1076 ny 862 1085 pd
858 1091 pd 852 1093 pd 848 nx ps
848 1093 pu 845 1091 pd 843 1089 pd 841 1085 pd 839 1076 pd 1070 ny 841 1061 pd
843 1057 pd 845 1055 pd 848 1053 pd ps
852 1053 pu 856 1055 pd 858 1057 pd 860 1061 pd 862 1070 pd 1076 ny 860 1085 pd
858 1089 pd 856 1091 pd 852 1093 pd ps
877 1105 pu 878 1103 pd 877 1102 pd 876 1103 pd 1105 ny 877 1107 pd 878 1108 pd
882 1110 pd 887 nx 891 1108 pd 892 1106 pd 1102 ny 891 1100 pd 887 1098 pd
883 nx ps
887 1110 pu 890 1108 pd 891 1106 pd 1102 ny 890 1100 pd 887 1098 pd ps
887 1098 pu 890 1097 pd 892 1095 pd 894 1092 pd 1088 ny 892 1086 pd 891 1085 pd
887 1083 pd 882 nx 878 1085 pd 877 1086 pd 876 1088 pd 1090 ny 877 1091 pd
878 1090 pd 877 1088 pd ps
891 1096 pu 892 1092 pd 1088 ny 891 1086 pd 890 1085 pd 887 1083 pd ps
963 1087 pu 965 1081 pd 1093 ny 963 1087 pd 959 1091 pd 954 1093 pd 950 nx
944 1091 pd 940 1087 pd 938 1083 pd 936 1078 pd 1068 ny 938 1062 pd 940 1059 pd
944 1055 pd 950 1053 pd 954 nx 959 1055 pd 963 1059 pd ps
950 1093 pu 946 1091 pd 942 1087 pd 940 1083 pd 938 1078 pd 1068 ny 940 1062 pd
942 1059 pd 946 1055 pd 950 1053 pd ps
963 1068 pu 1053 ny ps
965 1068 pu 1053 ny ps
957 1068 pu 971 nx ps
982 1068 pu 1005 nx 1072 ny 1003 1076 pd 1001 1078 pd 997 1079 pd 992 nx
986 1078 pd 982 1074 pd 980 1068 pd 1064 ny 982 1059 pd 986 1055 pd 992 1053 pd
996 nx 1001 1055 pd 1005 1059 pd ps
1003 1068 pu 1074 ny 1001 1078 pd ps
992 1079 pu 988 1078 pd 984 1074 pd 982 1068 pd 1064 ny 984 1059 pd 988 1055 pd
992 1053 pd ps
1017 1093 pu 1030 1053 pd ps
1018 1093 pu 1030 1059 pd ps
1043 1093 pu 1030 1053 pd ps
1013 1093 pu 1024 nx ps
1036 1093 pu 1047 nx ps
497 1912 pu 478 ny ps
497 478 pu 2427 nx ps
2427 478 pu 1912 ny ps
2427 1912 pu 497 nx ps
497 488 pu 563 501 pd 629 515 pd 694 531 pd 758 549 pd 821 570 pd 883 595 pd
948 622 pd 1014 650 pd 1079 678 pd 1143 707 pd 1207 737 pd 1269 770 pd 1286 779
pd
1302 787 pd 1318 796 pd 1334 805 pd 1350 814 pd 1366 823 pd 1382 833 pd 1398
843 pd
1414 853 pd 1430 864 pd 1446 874 pd 1462 884 pd 1478 895 pd 1494 905 pd 1511
916 pd
1527 926 pd 1543 937 pd 1559 947 pd 1575 958 pd 1591 969 pd 1607 980 pd 1623
991 pd
1639 1002 pd 1655 1013 pd 1705 1048 pd 1754 1084 pd 1803 1121 pd 1850 1159 pd
1898 1198 pd 1945 1237 pd 1993 1277 pd 2041 1317 pd 2089 1358 pd 2137 1400 pd
2184 1442 pd 2230 1484 pd 2242 1495 pd 2253 1507 pd 2265 1518 pd 2276 1529 pd
2288 1540 pd 2300 1550 pd 1551 ny 2301 nx 2302 1552 pd 2303 1553 pd 1553 ny
2304 nx ps
497 478 pu 550 ny ps
575 478 pu 502 ny ps
652 478 pu 502 ny ps
729 478 pu 502 ny ps
806 478 pu 502 ny ps
883 478 pu 550 ny ps
961 478 pu 502 ny ps
1038 478 pu 502 ny ps
1115 478 pu 502 ny ps
1192 478 pu 502 ny ps
1269 478 pu 550 ny ps
1346 478 pu 502 ny ps
1424 478 pu 502 ny ps
1501 478 pu 502 ny ps
1578 478 pu 502 ny ps
1655 478 pu 550 ny ps
1732 478 pu 502 ny ps
1810 478 pu 502 ny ps
1887 478 pu 502 ny ps
1964 478 pu 502 ny ps
2041 478 pu 550 ny ps
2118 478 pu 502 ny ps
2196 478 pu 502 ny ps
2273 478 pu 502 ny ps
2350 478 pu 502 ny ps
2427 478 pu 550 ny ps
443 430 pu 446 432 pd 452 438 pd 398 ny ps
450 436 pu 398 ny ps
443 398 pu 460 nx ps
487 438 pu 481 436 pd 477 430 pd 475 421 pd 415 ny 477 406 pd 481 400 pd
487 398 pd 490 nx 496 400 pd 500 406 pd 502 415 pd 421 ny 500 430 pd 496 436 pd
490 438 pd 487 nx ps
487 438 pu 483 436 pd 481 434 pd 479 430 pd 477 421 pd 415 ny 479 406 pd
481 402 pd 483 400 pd 487 398 pd ps
490 398 pu 494 400 pd 496 402 pd 498 406 pd 500 415 pd 421 ny 498 430 pd
496 434 pd 494 436 pd 490 438 pd ps
525 438 pu 519 436 pd 515 430 pd 513 421 pd 415 ny 515 406 pd 519 400 pd
525 398 pd 529 nx 534 400 pd 538 406 pd 540 415 pd 421 ny 538 430 pd 534 436 pd
529 438 pd 525 nx ps
525 438 pu 521 436 pd 519 434 pd 517 430 pd 515 421 pd 415 ny 517 406 pd
519 402 pd 521 400 pd 525 398 pd ps
529 398 pu 532 400 pd 534 402 pd 536 406 pd 538 415 pd 421 ny 536 430 pd
534 434 pd 532 436 pd 529 438 pd ps
829 430 pu 832 432 pd 838 438 pd 398 ny ps
836 436 pu 398 ny ps
829 398 pu 846 nx ps
863 430 pu 865 428 pd 863 426 pd 861 428 pd 430 ny 863 434 pd 865 436 pd
871 438 pd 878 nx 884 436 pd 886 434 pd 888 430 pd 426 ny 886 423 pd 880 419 pd
871 415 pd 867 413 pd 863 409 pd 861 404 pd 398 ny ps
878 438 pu 882 436 pd 884 434 pd 886 430 pd 426 ny 884 423 pd 878 419 pd
871 415 pd ps
861 402 pu 863 404 pd 867 nx 876 400 pd 882 nx 886 402 pd 888 404 pd ps
867 404 pu 876 398 pd 884 nx 886 400 pd 888 404 pd 407 ny ps
911 438 pu 905 436 pd 901 430 pd 899 421 pd 415 ny 901 406 pd 905 400 pd
911 398 pd 914 nx 920 400 pd 924 406 pd 926 415 pd 421 ny 924 430 pd 920 436 pd
914 438 pd 911 nx ps
911 438 pu 907 436 pd 905 434 pd 903 430 pd 901 421 pd 415 ny 903 406 pd
905 402 pd 907 400 pd 911 398 pd ps
914 398 pu 918 400 pd 920 402 pd 922 406 pd 924 415 pd 421 ny 922 430 pd
920 434 pd 918 436 pd 914 438 pd ps
1214 430 pu 1218 432 pd 1224 438 pd 398 ny ps
1222 436 pu 398 ny ps
1214 398 pu 1232 nx ps
1264 434 pu 398 ny ps
1266 438 pu 398 ny ps
1266 438 pu 1245 409 pd 1276 nx ps
1258 398 pu 1272 nx ps
1297 438 pu 1291 436 pd 1287 430 pd 1285 421 pd 415 ny 1287 406 pd 1291 400 pd
1297 398 pd 1300 nx 1306 400 pd 1310 406 pd 1312 415 pd 421 ny 1310 430 pd
1306 436 pd 1300 438 pd 1297 nx ps
1297 438 pu 1293 436 pd 1291 434 pd 1289 430 pd 1287 421 pd 415 ny 1289 406 pd
1291 402 pd 1293 400 pd 1297 398 pd ps
1300 398 pu 1304 400 pd 1306 402 pd 1308 406 pd 1310 415 pd 421 ny 1308 430 pd
1306 434 pd 1304 436 pd 1300 438 pd ps
1600 430 pu 1604 432 pd 1610 438 pd 398 ny ps
1608 436 pu 398 ny ps
1600 398 pu 1618 nx ps
1656 432 pu 1654 430 pd 1656 428 pd 1658 430 pd 432 ny 1656 436 pd 1652 438 pd
1646 nx 1640 436 pd 1637 432 pd 1635 428 pd 1633 421 pd 409 ny 1635 404 pd
1639 400 pd 1644 398 pd 1648 nx 1654 400 pd 1658 404 pd 1660 409 pd 411 ny
1658 417 pd 1654 421 pd 1648 423 pd 1646 nx 1640 421 pd 1637 417 pd 1635 411 pd
 ps
1646 438 pu 1642 436 pd 1639 432 pd 1637 428 pd 1635 421 pd 409 ny 1637 404 pd
1640 400 pd 1644 398 pd ps
1648 398 pu 1652 400 pd 1656 404 pd 1658 409 pd 411 ny 1656 417 pd 1652 421 pd
1648 423 pd ps
1682 438 pu 1677 436 pd 1673 430 pd 1671 421 pd 415 ny 1673 406 pd 1677 400 pd
1682 398 pd 1686 nx 1692 400 pd 1696 406 pd 1698 415 pd 421 ny 1696 430 pd
1692 436 pd 1686 438 pd 1682 nx ps
1682 438 pu 1679 436 pd 1677 434 pd 1675 430 pd 1673 421 pd 415 ny 1675 406 pd
1677 402 pd 1679 400 pd 1682 398 pd ps
1686 398 pu 1690 400 pd 1692 402 pd 1694 406 pd 1696 415 pd 421 ny 1694 430 pd
1692 434 pd 1690 436 pd 1686 438 pd ps
1986 430 pu 1990 432 pd 1996 438 pd 398 ny ps
1994 436 pu 398 ny ps
1986 398 pu 2003 nx ps
2028 438 pu 2023 436 pd 2021 432 pd 426 ny 2023 423 pd 2028 421 pd 2036 nx
2042 423 pd 2044 426 pd 432 ny 2042 436 pd 2036 438 pd 2028 nx ps
2028 438 pu 2024 436 pd 2023 432 pd 426 ny 2024 423 pd 2028 421 pd ps
2036 421 pu 2040 423 pd 2042 426 pd 432 ny 2040 436 pd 2036 438 pd ps
2028 421 pu 2023 419 pd 2021 417 pd 2019 413 pd 406 ny 2021 402 pd 2023 400 pd
2028 398 pd 2036 nx 2042 400 pd 2044 402 pd 2045 406 pd 413 ny 2044 417 pd
2042 419 pd 2036 421 pd ps
2028 421 pu 2024 419 pd 2023 417 pd 2021 413 pd 406 ny 2023 402 pd 2024 400 pd
2028 398 pd ps
2036 398 pu 2040 400 pd 2042 402 pd 2044 406 pd 413 ny 2042 417 pd 2040 419 pd
2036 421 pd ps
2068 438 pu 2063 436 pd 2059 430 pd 2057 421 pd 415 ny 2059 406 pd 2063 400 pd
2068 398 pd 2072 nx 2078 400 pd 2082 406 pd 2084 415 pd 421 ny 2082 430 pd
2078 436 pd 2072 438 pd 2068 nx ps
2068 438 pu 2065 436 pd 2063 434 pd 2061 430 pd 2059 421 pd 415 ny 2061 406 pd
2063 402 pd 2065 400 pd 2068 398 pd ps
2072 398 pu 2076 400 pd 2078 402 pd 2080 406 pd 2082 415 pd 421 ny 2080 430 pd
2078 434 pd 2076 436 pd 2072 438 pd ps
2368 430 pu 2370 428 pd 2368 426 pd 2366 428 pd 430 ny 2368 434 pd 2370 436 pd
2376 438 pd 2384 nx 2389 436 pd 2391 434 pd 2393 430 pd 426 ny 2391 423 pd
2386 419 pd 2376 415 pd 2372 413 pd 2368 409 pd 2366 404 pd 398 ny ps
2384 438 pu 2387 436 pd 2389 434 pd 2391 430 pd 426 ny 2389 423 pd 2384 419 pd
2376 415 pd ps
2366 402 pu 2368 404 pd 2372 nx 2382 400 pd 2387 nx 2391 402 pd 2393 404 pd
 ps
2372 404 pu 2382 398 pd 2389 nx 2391 400 pd 2393 404 pd 407 ny ps
2416 438 pu 2410 436 pd 2407 430 pd 2405 421 pd 415 ny 2407 406 pd 2410 400 pd
2416 398 pd 2420 nx 2426 400 pd 2429 406 pd 2431 415 pd 421 ny 2429 430 pd
2426 436 pd 2420 438 pd 2416 nx ps
2416 438 pu 2412 436 pd 2410 434 pd 2408 430 pd 2407 421 pd 415 ny 2408 406 pd
2410 402 pd 2412 400 pd 2416 398 pd ps
2420 398 pu 2424 400 pd 2426 402 pd 2428 406 pd 2429 415 pd 421 ny 2428 430 pd
2426 434 pd 2424 436 pd 2420 438 pd ps
2454 438 pu 2449 436 pd 2445 430 pd 2443 421 pd 415 ny 2445 406 pd 2449 400 pd
2454 398 pd 2458 nx 2464 400 pd 2468 406 pd 2470 415 pd 421 ny 2468 430 pd
2464 436 pd 2458 438 pd 2454 nx ps
2454 438 pu 2450 436 pd 2449 434 pd 2447 430 pd 2445 421 pd 415 ny 2447 406 pd
2449 402 pd 2450 400 pd 2454 398 pd ps
2458 398 pu 2462 400 pd 2464 402 pd 2466 406 pd 2468 415 pd 421 ny 2466 430 pd
2464 434 pd 2462 436 pd 2458 438 pd ps
497 1841 pu 1912 ny ps
575 1888 pu 1912 ny ps
652 1888 pu 1912 ny ps
729 1888 pu 1912 ny ps
806 1888 pu 1912 ny ps
883 1841 pu 1912 ny ps
961 1888 pu 1912 ny ps
1038 1888 pu 1912 ny ps
1115 1888 pu 1912 ny ps
1192 1888 pu 1912 ny ps
1269 1841 pu 1912 ny ps
1346 1888 pu 1912 ny ps
1424 1888 pu 1912 ny ps
1501 1888 pu 1912 ny ps
1578 1888 pu 1912 ny ps
1655 1841 pu 1912 ny ps
1732 1888 pu 1912 ny ps
1810 1888 pu 1912 ny ps
1887 1888 pu 1912 ny ps
1964 1888 pu 1912 ny ps
2041 1841 pu 1912 ny ps
2118 1888 pu 1912 ny ps
2196 1888 pu 1912 ny ps
2273 1888 pu 1912 ny ps
2350 1888 pu 1912 ny ps
2427 1841 pu 1912 ny ps
497 502 pu 522 nx ps
497 551 pu 522 nx ps
497 600 pu 522 nx ps
497 648 pu 522 nx ps
497 697 pu 570 nx ps
497 745 pu 522 nx ps
497 794 pu 522 nx ps
497 843 pu 522 nx ps
497 891 pu 522 nx ps
497 940 pu 570 nx ps
497 989 pu 522 nx ps
497 1037 pu 522 nx ps
497 1086 pu 522 nx ps
497 1134 pu 522 nx ps
497 1183 pu 570 nx ps
497 1232 pu 522 nx ps
497 1280 pu 522 nx ps
497 1329 pu 522 nx ps
497 1378 pu 522 nx ps
497 1426 pu 570 nx ps
497 1475 pu 522 nx ps
497 1523 pu 522 nx ps
497 1572 pu 522 nx ps
497 1621 pu 522 nx ps
497 1669 pu 570 nx ps
497 1718 pu 522 nx ps
497 1766 pu 522 nx ps
497 1815 pu 522 nx ps
497 1864 pu 522 nx ps
497 1912 pu 570 nx ps
356 706 pu 360 708 pd 365 714 pd 674 ny ps
363 712 pu 674 ny ps
356 674 pu 373 nx ps
400 714 pu 394 712 pd 390 706 pd 388 697 pd 691 ny 390 682 pd 394 676 pd
400 674 pd 404 nx 409 676 pd 413 682 pd 415 691 pd 697 ny 413 706 pd 409 712 pd
404 714 pd 400 nx ps
400 714 pu 396 712 pd 394 710 pd 392 706 pd 390 697 pd 691 ny 392 682 pd
394 678 pd 396 676 pd 400 674 pd ps
404 674 pu 407 676 pd 409 678 pd 411 682 pd 413 691 pd 697 ny 411 706 pd
409 710 pd 407 712 pd 404 714 pd ps
438 714 pu 432 712 pd 428 706 pd 426 697 pd 691 ny 428 682 pd 432 676 pd
438 674 pd 442 nx 447 676 pd 451 682 pd 453 691 pd 697 ny 451 706 pd 447 712 pd
442 714 pd 438 nx ps
438 714 pu 434 712 pd 432 710 pd 430 706 pd 428 697 pd 691 ny 430 682 pd
432 678 pd 434 676 pd 438 674 pd ps
442 674 pu 446 676 pd 447 678 pd 449 682 pd 451 691 pd 697 ny 449 706 pd
447 710 pd 446 712 pd 442 714 pd ps
356 949 pu 360 951 pd 365 957 pd 917 ny ps
363 955 pu 917 ny ps
356 917 pu 373 nx ps
394 949 pu 398 951 pd 404 957 pd 917 ny ps
402 955 pu 917 ny ps
394 917 pu 411 nx ps
438 957 pu 432 955 pd 428 949 pd 426 940 pd 934 ny 428 925 pd 432 919 pd
438 917 pd 442 nx 447 919 pd 451 925 pd 453 934 pd 940 ny 451 949 pd 447 955 pd
442 957 pd 438 nx ps
438 957 pu 434 955 pd 432 953 pd 430 949 pd 428 940 pd 934 ny 430 925 pd
432 921 pd 434 919 pd 438 917 pd ps
442 917 pu 446 919 pd 447 921 pd 449 925 pd 451 934 pd 940 ny 449 949 pd
447 953 pd 446 955 pd 442 957 pd ps
356 1193 pu 360 1194 pd 365 1200 pd 1160 ny ps
363 1198 pu 1160 ny ps
356 1160 pu 373 nx ps
390 1193 pu 392 1191 pd 390 1189 pd 388 1191 pd 1193 ny 390 1196 pd 392 1198 pd
398 1200 pd 405 nx 411 1198 pd 413 1196 pd 415 1193 pd 1189 ny 413 1185 pd
407 1181 pd 398 1177 pd 394 1175 pd 390 1172 pd 388 1166 pd 1160 ny ps
405 1200 pu 409 1198 pd 411 1196 pd 413 1193 pd 1189 ny 411 1185 pd 405 1181 pd
398 1177 pd ps
388 1164 pu 390 1166 pd 394 nx 404 1162 pd 409 nx 413 1164 pd 415 1166 pd
 ps
394 1166 pu 404 1160 pd 411 nx 413 1162 pd 415 1166 pd 1170 ny ps
438 1200 pu 432 1198 pd 428 1193 pd 426 1183 pd 1177 ny 428 1168 pd 432 1162 pd
438 1160 pd 442 nx 447 1162 pd 451 1168 pd 453 1177 pd 1183 ny 451 1193 pd
447 1198 pd 442 1200 pd 438 nx ps
438 1200 pu 434 1198 pd 432 1196 pd 430 1193 pd 428 1183 pd 1177 ny 430 1168 pd
432 1164 pd 434 1162 pd 438 1160 pd ps
442 1160 pu 446 1162 pd 447 1164 pd 449 1168 pd 451 1177 pd 1183 ny 449 1193 pd
447 1196 pd 446 1198 pd 442 1200 pd ps
356 1436 pu 360 1437 pd 365 1443 pd 1403 ny ps
363 1441 pu 1403 ny ps
356 1403 pu 373 nx ps
390 1436 pu 392 1434 pd 390 1432 pd 388 1434 pd 1436 ny 390 1439 pd 392 1441 pd
398 1443 pd 405 nx 411 1441 pd 413 1437 pd 1432 ny 411 1428 pd 405 1426 pd
400 nx ps
405 1443 pu 409 1441 pd 411 1437 pd 1432 ny 409 1428 pd 405 1426 pd ps
405 1426 pu 409 1424 pd 413 1420 pd 415 1417 pd 1411 ny 413 1407 pd 411 1405 pd
405 1403 pd 398 nx 392 1405 pd 390 1407 pd 388 1411 pd 1413 ny 390 1415 pd
392 1413 pd 390 1411 pd ps
411 1422 pu 413 1417 pd 1411 ny 411 1407 pd 409 1405 pd 405 1403 pd ps
438 1443 pu 432 1441 pd 428 1436 pd 426 1426 pd 1420 ny 428 1411 pd 432 1405 pd
438 1403 pd 442 nx 447 1405 pd 451 1411 pd 453 1420 pd 1426 ny 451 1436 pd
447 1441 pd 442 1443 pd 438 nx ps
438 1443 pu 434 1441 pd 432 1439 pd 430 1436 pd 428 1426 pd 1420 ny 430 1411 pd
432 1407 pd 434 1405 pd 438 1403 pd ps
442 1403 pu 446 1405 pd 447 1407 pd 449 1411 pd 451 1420 pd 1426 ny 449 1436 pd
447 1439 pd 446 1441 pd 442 1443 pd ps
356 1679 pu 360 1681 pd 365 1686 pd 1647 ny ps
363 1684 pu 1647 ny ps
356 1647 pu 373 nx ps
405 1682 pu 1647 ny ps
407 1686 pu 1647 ny ps
407 1686 pu 386 1658 pd 417 nx ps
400 1647 pu 413 nx ps
438 1686 pu 432 1684 pd 428 1679 pd 426 1669 pd 1664 ny 428 1654 pd 432 1648 pd
438 1647 pd 442 nx 447 1648 pd 451 1654 pd 453 1664 pd 1669 ny 451 1679 pd
447 1684 pd 442 1686 pd 438 nx ps
438 1686 pu 434 1684 pd 432 1682 pd 430 1679 pd 428 1669 pd 1664 ny 430 1654 pd
432 1650 pd 434 1648 pd 438 1647 pd ps
442 1647 pu 446 1648 pd 447 1650 pd 449 1654 pd 451 1664 pd 1669 ny 449 1679 pd
447 1682 pd 446 1684 pd 442 1686 pd ps
356 1922 pu 360 1924 pd 365 1929 pd 1890 ny ps
363 1927 pu 1890 ny ps
356 1890 pu 373 nx ps
392 1929 pu 388 1910 pd ps
388 1910 pu 392 1914 pd 398 1916 pd 404 nx 409 1914 pd 413 1910 pd 415 1905 pd
1901 ny 413 1895 pd 409 1892 pd 404 1890 pd 398 nx 392 1892 pd 390 1893 pd
388 1897 pd 1899 ny 390 1901 pd 392 1899 pd 390 1897 pd ps
404 1916 pu 407 1914 pd 411 1910 pd 413 1905 pd 1901 ny 411 1895 pd 407 1892 pd
404 1890 pd ps
392 1929 pu 411 nx ps
392 1927 pu 402 nx 411 1929 pd ps
438 1929 pu 432 1927 pd 428 1922 pd 426 1912 pd 1907 ny 428 1897 pd 432 1892 pd
438 1890 pd 442 nx 447 1892 pd 451 1897 pd 453 1907 pd 1912 ny 451 1922 pd
447 1927 pd 442 1929 pd 438 nx ps
438 1929 pu 434 1927 pd 432 1926 pd 430 1922 pd 428 1912 pd 1907 ny 430 1897 pd
432 1893 pd 434 1892 pd 438 1890 pd ps
442 1890 pu 446 1892 pd 447 1893 pd 449 1897 pd 451 1907 pd 1912 ny 449 1922 pd
447 1926 pd 446 1927 pd 442 1929 pd ps
2403 502 pu 2427 nx ps
2403 551 pu 2427 nx ps
2403 600 pu 2427 nx ps
2403 648 pu 2427 nx ps
2355 697 pu 2427 nx ps
2403 745 pu 2427 nx ps
2403 794 pu 2427 nx ps
2403 843 pu 2427 nx ps
2403 891 pu 2427 nx ps
2355 940 pu 2427 nx ps
2403 989 pu 2427 nx ps
2403 1037 pu 2427 nx ps
2403 1086 pu 2427 nx ps
2403 1134 pu 2427 nx ps
2355 1183 pu 2427 nx ps
2403 1232 pu 2427 nx ps
2403 1280 pu 2427 nx ps
2403 1329 pu 2427 nx ps
2403 1378 pu 2427 nx ps
2355 1426 pu 2427 nx ps
2403 1475 pu 2427 nx ps
2403 1523 pu 2427 nx ps
2403 1572 pu 2427 nx ps
2403 1621 pu 2427 nx ps
2355 1669 pu 2427 nx ps
2403 1718 pu 2427 nx ps
2403 1766 pu 2427 nx ps
2403 1815 pu 2427 nx ps
2403 1864 pu 2427 nx ps
2355 1912 pu 2427 nx ps
1267 831 pu 1270 832 pd ps
1284 839 pu 1287 840 pd ps
1300 847 pu 1303 848 pd ps
1317 855 pu 1320 857 pd ps
1333 864 pu 1336 865 pd ps
1350 873 pu 1352 874 pd ps
1366 882 pu 1368 883 pd ps
1382 891 pu 1385 892 pd ps
1398 900 pu 1401 901 pd ps
1414 909 pu 1417 911 pd ps
1430 918 pu 1433 920 pd ps
1446 928 pu 1449 929 pd ps
1462 938 pu 1465 939 pd ps
1478 948 pu 1481 949 pd ps
1495 958 pu 1497 959 pd ps
1511 968 pu 1513 969 pd ps
1527 978 pu 1529 980 pd ps
1543 988 pu 1545 990 pd ps
1559 998 pu 1561 1000 pd ps
1575 1009 pu 1577 1010 pd ps
1591 1019 pu 1594 1021 pd ps
1607 1030 pu 1610 1031 pd ps
1623 1040 pu 1626 1042 pd ps
1639 1051 pu 1642 1053 pd ps
1655 1061 pu 1658 1063 pd ps
1680 1078 pu 1683 1080 pd ps
1703 1094 pu 1706 1096 pd ps
1728 1111 pu 1731 1113 pd ps
1751 1127 pu 1753 1129 pd ps
1775 1144 pu 1778 1146 pd ps
1798 1161 pu 1801 1163 pd ps
1822 1179 pu 1825 1180 pd ps
1845 1195 pu 1847 1197 pd ps
1869 1213 pu 1871 1215 pd ps
1891 1230 pu 1894 1232 pd ps
1915 1249 pu 1917 1250 pd ps
1937 1266 pu 1939 1268 pd ps
1961 1284 pu 1963 1286 pd ps
1975 1295 pu 1978 1297 pd ps
1999 1314 pu 2001 1316 pd ps
2013 1325 pu 2016 1327 pd ps
2037 1344 pu 2040 1345 pd ps
2052 1355 pu 2054 1357 pd ps
2075 1374 pu 2077 1375 pd ps
2089 1385 pu 2092 1387 pd ps
2112 1404 pu 2115 1406 pd ps
2127 1416 pu 2129 1418 pd ps
2149 1436 pu 2151 1438 pd ps
2163 1448 pu 2165 1450 pd ps
2165 1450 pu 2167 1453 pd ps
2168 1453 pu 2170 1455 pd ps
2170 1456 pu 2172 1458 pd ps
2173 1458 pu 2175 1460 pd ps
2175 1460 pu 2178 1462 pd ps
2178 1463 pu 2181 1464 pd ps
2182 1465 pu 2184 1467 pd ps
2185 1467 pu 2188 1469 pd ps
2189 1470 pu 2191 1472 pd ps
2192 1472 pu 2195 1474 pd ps
2196 1475 pu 2198 1476 pd ps
1269 1418 pu 1272 nx ps
1283 1417 pu 1286 nx ps
1297 1417 pu 1300 nx ps
1311 1417 pu 1314 nx ps
1324 1417 pu 1327 nx ps
1338 1417 pu 1341 nx ps
1352 1416 pu 1355 nx ps
1366 1416 pu 1369 nx ps
1380 1416 pu 1383 nx ps
1393 1416 pu 1396 nx ps
1407 1415 pu 1410 nx ps
1421 1415 pu 1424 nx ps
1435 1415 pu 1438 nx ps
1449 1415 pu 1452 nx ps
1463 1414 pu 1466 nx ps
1476 1414 pu 1479 nx ps
1490 1414 pu 1493 nx ps
1504 1413 pu 1507 nx ps
1518 1413 pu 1521 nx ps
1532 1413 pu 1535 1412 pd ps
1545 1412 pu 1548 nx ps
1559 1412 pu 1562 1411 pd ps
1573 1411 pu 1576 nx ps
1587 1410 pu 1590 nx ps
1600 1409 pu 1603 nx ps
1614 1408 pu 1617 nx ps
1628 1407 pu 1631 nx ps
1641 1406 pu 1644 1405 pd ps
1655 1405 pu 1658 1404 pd ps
1670 1403 pu 1673 nx ps
1685 1401 pu 1688 nx ps
1700 1399 pu 1703 1398 pd ps
1715 1396 pu 1718 1395 pd ps
1729 1393 pu 1732 1392 pd ps
1744 1389 pu 1747 1388 pd ps
1758 1384 pu 1761 1383 pd ps
1775 1377 pu 1778 1375 pd ps
1792 1368 pu 1794 1367 pd ps
1807 1358 pu 1810 1356 pd ps
1822 1347 pu 1824 1345 pd ps
1835 1334 pu 1837 1332 pd ps
1846 1320 pu 1848 1317 pd ps
1856 1304 pu 1857 1302 pd ps
1859 1297 pu 1860 1294 pd ps
1862 1289 pu 1863 1286 pd ps
1865 1282 pu 1866 1279 pd ps
1867 1274 pu 1868 1271 pd ps
1870 1266 pu 1871 1264 pd ps
1873 1259 pu 1875 1257 pd ps
1269 529 pu 1272 530 pd ps
1283 536 pu 1286 537 pd ps
1297 542 pu 1300 544 pd ps
1311 549 pu 1314 550 pd ps
1325 556 pu 1327 557 pd ps
1338 563 pu 1341 564 pd ps
1352 570 pu 1355 571 pd ps
1366 577 pu 1368 578 pd ps
1380 584 pu 1382 586 pd ps
1394 592 pu 1396 593 pd ps
1407 599 pu 1410 600 pd ps
1421 606 pu 1424 608 pd ps
1435 614 pu 1437 615 pd ps
1449 621 pu 1451 623 pd ps
1462 629 pu 1465 631 pd ps
1476 637 pu 1479 638 pd ps
1490 645 pu 1493 646 pd ps
1504 652 pu 1506 654 pd ps
1517 660 pu 1520 662 pd ps
1531 668 pu 1534 670 pd ps
1545 676 pu 1548 677 pd ps
1559 684 pu 1561 685 pd ps
1573 692 pu 1575 693 pd ps
1586 700 pu 1589 701 pd ps
1600 708 pu 1603 709 pd ps
1614 716 pu 1617 718 pd ps
1628 724 pu 1630 726 pd ps
1641 732 pu 1644 734 pd ps
1655 740 pu 1658 742 pd ps
1681 755 pu 1684 757 pd ps
1696 763 pu 1698 765 pd ps
1722 778 pu 1724 779 pd ps
1736 786 pu 1739 787 pd ps
1763 800 pu 1765 801 pd ps
1777 808 pu 1780 809 pd ps
1804 822 pu 1806 823 pd ps
1818 829 pu 1821 831 pd ps
1845 843 pu 1848 844 pd ps
1859 851 pu 1862 852 pd ps
1886 864 pu 1889 866 pd ps
1901 872 pu 1903 873 pd ps
1928 885 pu 1930 887 pd ps
1942 893 pu 1945 894 pd ps
1947 895 pu 1950 nx ps
1952 896 pu 1955 nx ps
1957 896 pu 1960 895 pd ps
1962 895 pu 1965 894 pd ps
1966 893 pu 1968 891 pd ps
1969 890 pu 1971 887 pd ps
1264 1127 pu 1266 1128 pd ps
1292 1135 pu 1295 1136 pd ps
1321 1143 pu 1324 1144 pd ps
1349 1152 pu 1352 1153 pd ps
1378 1160 pu 1380 1161 pd ps
1406 1169 pu 1409 1170 pd ps
1434 1178 pu 1437 1179 pd ps
1462 1188 pu 1465 1189 pd ps
1488 1197 pu 1491 1198 pd ps
1514 1206 pu 1517 1207 pd ps
1540 1216 pu 1543 1217 pd ps
1566 1226 pu 1569 1227 pd ps
1592 1236 pu 1595 1237 pd ps
1618 1246 pu 1621 1247 pd ps
1644 1256 pu 1646 1257 pd ps
1671 1267 pu 1674 1269 pd ps
1688 1274 pu 1691 1276 pd ps
1716 1286 pu 1718 1288 pd ps
1732 1294 pu 1735 1295 pd ps
1760 1306 pu 1762 1307 pd ps
1776 1314 pu 1779 1315 pd ps
1803 1326 pu 1806 1327 pd ps
1820 1333 pu 1823 1335 pd ps
1848 1345 pu 1850 1346 pd ps
1864 1352 pu 1867 1353 pd ps
1892 1363 pu 1895 1364 pd ps
1909 1370 pu 1912 1371 pd ps
1937 1379 pu 1940 1380 pd ps
1954 1385 pu 1957 1386 pd ps
1967 1389 pu 1970 1390 pd ps
1980 1393 pu 1983 1394 pd ps
1993 1398 pu 1996 nx ps
2006 1401 pu 2009 1402 pd ps
2019 1404 pu 2022 nx ps
2032 1405 pu 2035 nx ps
2045 1404 pu 2047 nx 2050 nx 2052 nx 2054 1403 pd 2056 nx 2058 nx 2060 1402 pd
2063 1401 pd ps
2064 1401 pu 2066 1399 pd ps
2067 1399 pu 2069 1398 pd ps
2070 1398 pu 2072 1397 pd ps
2073 1397 pu 2076 1395 pd ps
2076 1395 pu 2078 1394 pd ps
2079 1394 pu 2081 1392 pd ps
1269 1290 pu 1272 nx ps
1297 1294 pu 1300 1295 pd ps
1325 1299 pu 1327 nx ps
1352 1303 pu 1355 1304 pd ps
1380 1308 pu 1383 nx ps
1407 1312 pu 1410 1313 pd ps
1435 1317 pu 1438 nx ps
1462 1322 pu 1465 nx ps
1490 1327 pu 1493 nx ps
1517 1332 pu 1520 nx ps
1545 1337 pu 1548 1338 pd ps
1573 1342 pu 1576 1343 pd ps
1600 1348 pu 1603 nx ps
1628 1353 pu 1631 nx ps
1655 1358 pu 1658 1359 pd ps
1683 1363 pu 1686 1364 pd ps
1710 1369 pu 1713 nx ps
1738 1374 pu 1741 1375 pd ps
1765 1379 pu 1768 nx ps
1793 1383 pu 1796 nx ps
1820 1386 pu 1823 nx ps
1848 1387 pu 1851 nx ps
1864 1388 pu 1867 nx ps
1880 1388 pu 1883 nx ps
1896 1387 pu 1899 nx ps
1912 1386 pu 1914 1385 pd ps
1926 1382 pu 1929 1381 pd ps
1940 1376 pu 1942 1375 pd ps
1952 1368 pu 1955 1366 pd ps
1955 1366 pu 1957 1364 pd ps
1957 1364 pu 1959 1362 pd ps
1959 1362 pu 1962 1360 pd ps
1962 1360 pu 1964 1358 pd ps
1964 1358 pu 1966 1356 pd ps
1966 1356 pu 1968 1353 pd ps
1968 1353 pu 1970 1351 pd ps
1971 1349 pu 1972 1347 pd ps
1974 1346 pu 1975 1343 pd ps
1976 1342 pu 1978 1340 pd ps
1979 1338 pu 1981 1336 pd ps
1982 1334 pu 1984 1332 pd ps
1985 1330 pu 1986 1328 pd ps
1269 677 pu 1272 679 pd ps
1296 692 pu 1297 nx 1300 694 pd ps
1324 707 pu 1325 708 pd 1328 709 pd ps
1351 722 pu 1353 723 pd 1355 725 pd ps
1379 738 pu 1380 739 pd 1383 740 pd ps
1406 754 pu 1408 755 pd 1410 756 pd ps
1434 770 pu 1435 771 pd 1438 772 pd ps
1461 786 pu 1462 787 pd 1465 788 pd ps
1488 802 pu 1490 804 pd ps
1513 818 pu 1516 819 pd ps
1538 833 pu 1541 835 pd ps
1564 849 pu 1566 851 pd ps
1588 866 pu 1591 867 pd ps
1613 882 pu 1616 884 pd ps
1638 899 pu 1640 900 pd ps
1663 916 pu 1665 917 pd ps
1668 919 pu 1670 921 pd ps
1692 937 pu 1695 938 pd ps
1697 940 pu 1699 942 pd ps
1721 958 pu 1724 959 pd ps
1726 961 pu 1729 963 pd ps
1751 979 pu 1753 981 pd ps
1755 982 pu 1758 984 pd ps
1780 1000 pu 1782 1002 pd ps
1785 1004 pu 1787 1006 pd ps
1809 1022 pu 1811 1024 pd ps
1813 1025 pu 1816 1027 pd ps
1838 1043 pu 1840 1045 pd ps
1842 1047 pu 1845 1049 pd ps
1866 1066 pu 1868 1067 pd ps
1886 1082 pu 1889 1084 pd ps
1909 1101 pu 1912 1103 pd ps
1929 1118 pu 1932 1120 pd ps
1952 1138 pu 1954 1140 pd ps
1972 1155 pu 1974 1157 pd ps
1995 1174 pu 1997 1176 pd ps
2014 1191 pu 2017 1193 pd ps
2038 1209 pu 2041 1211 pd ps
2058 1225 pu 2061 1226 pd ps
2083 1242 pu 2086 1243 pd ps
2104 1256 pu 2107 1257 pd ps
2131 1270 pu 2133 1272 pd ps
2153 1283 pu 2156 1284 pd ps
2157 1285 pu 2159 1286 pd ps
2161 1287 pu 2163 1289 pd ps
2164 1289 pu 2167 1291 pd ps
2168 1291 pu 2171 1293 pd ps
2172 1293 pu 2175 1294 pd ps
2176 1294 pu 2179 1295 pd ps
2180 1295 pu 1295 ny 2181 nx 1295 ny 1295 ny 1295 ny 2182 nx 1295 ny 1295 ny
2183 nx 1295 ny 1295 ny 1295 ny 2184 nx 1295 ny ps
1482 500 pu 1484 501 pd ps
1495 506 pu 1498 507 pd ps
1508 511 pu 1511 513 pd ps
1522 517 pu 1525 518 pd ps
1535 522 pu 1538 524 pd ps
1549 528 pu 1552 529 pd ps
1563 533 pu 1565 535 pd ps
1576 539 pu 1579 540 pd ps
1593 546 pu 1596 547 pd ps
1609 552 pu 1612 553 pd ps
1626 559 pu 1629 560 pd ps
1643 565 pu 1646 566 pd ps
1660 571 pu 1663 572 pd ps
1677 577 pu 1680 578 pd ps
1694 583 pu 1697 584 pd ps
1704 586 pu 1707 587 pd ps
1715 589 pu 1718 nx ps
1725 591 pu 1728 nx ps
1735 592 pu 1738 nx ps
1745 591 pu 1747 590 pd ps
1753 588 pu 1756 586 pd ps
1761 583 pu 1764 581 pd ps
1765 579 pu 1768 577 pd ps
1769 576 pu 1772 574 pd ps
1773 573 pu 1775 571 pd ps
1777 570 pu 1779 568 pd ps
1780 567 pu 1782 564 pd ps
1783 563 pu 1784 560 pd ps
1785 558 pu 557 ny 556 ny 555 ny 1786 554 pd 553 ny 552 ny 551 ny 1787 550 pd
550 ny 549 ny 548 ny 1788 547 pd 547 ny 546 ny ps
497 1625 pu 500 nx ps
527 1620 pu 530 nx ps
553 1616 pu 556 1615 pd ps
582 1610 pu 585 nx ps
608 1606 pu 611 1605 pd ps
637 1601 pu 640 1600 pd ps
663 1596 pu 666 nx ps
693 1591 pu 695 1590 pd ps
718 1586 pu 721 nx ps
748 1581 pu 751 nx ps
773 1577 pu 776 1576 pd ps
803 1572 pu 806 1571 pd ps
828 1567 pu 831 nx ps
858 1562 pu 861 1561 pd ps
883 1557 pu 886 nx ps
913 1552 pu 916 nx ps
938 1548 pu 941 1547 pd ps
968 1543 pu 971 1542 pd ps
994 1538 pu 997 nx ps
1023 1533 pu 1026 nx ps
1049 1529 pu 1052 nx ps
1078 1524 pu 1081 nx ps
1104 1520 pu 1107 1519 pd ps
1134 1515 pu 1137 1514 pd ps
1159 1511 pu 1162 1510 pd ps
1189 1506 pu 1192 1505 pd ps
1214 1501 pu 1217 nx ps
1244 1496 pu 1247 nx ps
1269 1492 pu 1272 1491 pd ps
1297 1487 pu 1300 1486 pd ps
1324 1482 pu 1327 1481 pd ps
1351 1476 pu 1354 1475 pd ps
1378 1470 pu 1381 nx ps
1405 1464 pu 1408 1463 pd ps
1432 1457 pu 1435 nx ps
1458 1450 pu 1461 nx ps
1487 1443 pu 1490 1442 pd ps
1515 1435 pu 1518 nx ps
1543 1427 pu 1546 1426 pd ps
1570 1417 pu 1572 1416 pd ps
1595 1405 pu 1598 1404 pd ps
1620 1390 pu 1622 1389 pd ps
1642 1373 pu 1644 1371 pd ps
1656 1360 pu 1658 1358 pd ps
1670 1347 pu 1672 1345 pd ps
1683 1333 pu 1685 1331 pd ps
1696 1320 pu 1698 1317 pd ps
1708 1305 pu 1710 1303 pd ps
1718 1290 pu 1720 1287 pd ps
1727 1273 pu 1728 1270 pd ps
1729 1268 pu 1730 1265 pd ps
1731 1263 pu 1732 1261 pd ps
1733 1259 pu 1734 1256 pd ps
1735 1254 pu 1736 1251 pd ps
1737 1249 pu 1738 1246 pd ps
1738 1244 pu 1739 1241 pd ps
1740 1239 pu 1741 1236 pd ps
1743 1230 pu 1744 1227 pd ps
1746 1220 pu 1747 1217 pd ps
1749 1211 pu 1750 1208 pd ps
1752 1202 pu 1199 ny ps
1754 1192 pu 1755 1189 pd ps
1757 1183 pu 1758 1180 pd ps
497 1757 pu 500 1756 pd ps
527 1749 pu 530 nx ps
553 1743 pu 556 1742 pd ps
582 1735 pu 585 1734 pd ps
609 1728 pu 612 1727 pd ps
638 1719 pu 641 nx ps
664 1712 pu 667 1711 pd ps
693 1703 pu 696 1702 pd ps
719 1695 pu 722 nx ps
748 1686 pu 751 nx ps
774 1678 pu 777 1677 pd ps
803 1669 pu 806 1668 pd ps
829 1661 pu 832 1660 pd ps
857 1651 pu 860 1650 pd ps
883 1642 pu 886 nx ps
912 1633 pu 915 1632 pd ps
940 1623 pu 943 1622 pd ps
968 1613 pu 971 1612 pd ps
996 1603 pu 999 1602 pd ps
1024 1593 pu 1027 1592 pd ps
1052 1583 pu 1055 1582 pd ps
1080 1572 pu 1083 1571 pd ps
1107 1561 pu 1110 1560 pd ps
1135 1549 pu 1138 1548 pd ps
1162 1538 pu 1165 1537 pd ps
1189 1526 pu 1192 1524 pd ps
1216 1513 pu 1219 1512 pd ps
1243 1500 pu 1246 1499 pd ps
1269 1487 pu 1272 1486 pd ps
1296 1473 pu 1299 1472 pd ps
1301 1471 pu 1303 1469 pd ps
1327 1456 pu 1330 1455 pd ps
1332 1454 pu 1334 1452 pd ps
1358 1438 pu 1360 1437 pd ps
1362 1436 pu 1365 1434 pd ps
1387 1418 pu 1389 1417 pd ps
1391 1416 pu 1393 1414 pd ps
1414 1397 pu 1416 1395 pd ps
1417 1394 pu 1419 1392 pd ps
1438 1372 pu 1440 1370 pd ps
1441 1369 pu 1442 1367 pd ps
1458 1345 pu 1460 1342 pd ps
1460 1341 pu 1462 1339 pd ps
1473 1321 pu 1474 1318 pd ps
1486 1300 pu 1487 1298 pd ps
1499 1280 pu 1500 1278 pd ps
1511 1260 pu 1512 1257 pd ps
1522 1239 pu 1523 1236 pd ps
1532 1218 pu 1533 1215 pd ps
1539 1195 pu 1540 1192 pd ps
1542 1188 pu 1185 ny ps
1544 1181 pu 1179 ny ps
1546 1174 pu 1547 1172 pd ps
1548 1168 pu 1165 ny ps
1550 1161 pu 1158 ny ps
1551 1154 pu 1552 1151 pd ps
1553 1147 pu 1554 1144 pd ps
1556 1134 pu 1131 ny ps
1558 1122 pu 1559 1119 pd ps
1561 1109 pu 1106 ny ps
1563 1097 pu 1564 1094 pd ps
1566 1084 pu 1081 ny ps
1568 1072 pu 1569 1069 pd ps
1269 962 pu 1272 963 pd ps
1297 973 pu 973 ny 1300 974 pd ps
1325 985 pu 985 ny 1328 986 pd ps
1353 997 pu 997 ny 1355 998 pd ps
1380 1009 pu 1009 ny 1383 1010 pd ps
1408 1021 pu 1021 ny 1410 1023 pd ps
1435 1034 pu 1034 ny 1438 1035 pd ps
1462 1047 pu 1047 ny 1465 1048 pd ps
1489 1060 pu 1490 nx 1493 1062 pd ps
1517 1074 pu 1518 nx 1521 1076 pd ps
1545 1088 pu 1546 nx 1549 1090 pd ps
1573 1102 pu 1574 1103 pd 1577 1104 pd ps
1600 1117 pu 1601 1118 pd 1604 1119 pd ps
1627 1133 pu 1628 nx 1631 1135 pd ps
1654 1148 pu 1655 1149 pd 1658 1151 pd ps
1681 1165 pu 1683 1166 pd ps
1707 1180 pu 1708 1181 pd 1711 1183 pd ps
1734 1197 pu 1736 1199 pd ps
1759 1213 pu 1761 1214 pd 1763 1216 pd ps
1786 1230 pu 1789 1232 pd ps
1811 1246 pu 1813 1247 pd 1815 1249 pd ps
1838 1263 pu 1841 1265 pd ps
1864 1280 pu 1865 1281 pd 1868 1282 pd ps
1891 1296 pu 1893 1298 pd ps
1916 1312 pu 1918 1313 pd 1920 1315 pd ps
1943 1329 pu 1946 1331 pd ps
1969 1345 pu 1971 1346 pd 1973 1347 pd ps
1996 1361 pu 1999 1363 pd ps
2022 1377 pu 2024 1378 pd 2026 1379 pd ps
2037 1385 pu 2039 1387 pd ps
2050 1393 pu 2052 1395 pd ps
2063 1402 pu 2065 1403 pd ps
2076 1409 pu 2079 1411 pd ps
2089 1417 pu 2092 1419 pd ps
2103 1424 pu 2105 1426 pd ps
2116 1431 pu 2119 1432 pd 2121 1433 pd 2124 1434 pd 2126 1436 pd 2129 1437 pd
2131 nx 2134 1438 pd 2137 1439 pd 2139 1440 pd 2142 1441 pd 2145 nx 2148 1442
pd
2150 1443 pd 2153 nx ps
1758 478 pu 1759 481 pd 1764 490 pd 1768 499 pd ps
1779 521 pu 1782 527 pd 1787 535 pd 1788 539 pd 1790 542 pd ps
1801 563 pu 1812 585 pd ps
1823 606 pu 1835 627 pd ps
1846 648 pu 1857 669 pd ps
1868 691 pu 1879 712 pd ps
1890 733 pu 1893 738 pd 1902 754 pd ps
1913 775 pu 1919 787 pd 1924 796 pd ps
1935 818 pu 1945 837 pd 1946 839 pd ps
1958 860 pu 1969 881 pd ps
1980 902 pu 1991 923 pd ps
2002 945 pu 945 ny 2013 966 pd ps
2024 987 pu 2033 1003 pd 2036 1008 pd ps
2047 1030 pu 2058 1051 pd ps
2069 1072 pu 2080 1093 pd ps
2091 1115 pu 2093 1120 pd 2102 1136 pd ps
2113 1157 pu 2124 1178 pd 1178 ny ps
2135 1200 pu 2146 1221 pd ps
2157 1242 pu 2168 1264 pd ps
2179 1285 pu 2184 1295 pd 2190 1306 pd ps
2200 1328 pu 2202 1331 pd 2210 1349 pd ps
2220 1371 pu 2230 1393 pd ps
2239 1415 pu 2249 1437 pd ps
2258 1459 pu 2268 1480 pd 1481 ny ps
2278 1502 pu 2285 1516 pd 2289 1524 pd ps
2300 1545 pu 2304 1553 pd ps
 showpage
%%Trailer
 grestore
%%Pages:           1

------------------------------------------------------------------------------
%!PS-Adobe-1.0
%%Creator: CLNS PLTSUB(v11.2)/APLOT(v1.7)
%%Title: _PURDD::$1$DUA1:[TERVELDHUIS]PLOT.PS;107
%%CreationDate: 19-NOV-92 14:33:44
%%Pages: (atend)
%%BoundingBox: 000 000 612 792
%%EndComments
 gsave
 /ps {stroke} def
 /pu {moveto} def
 /pd {lineto} def
 /ny {currentpoint pop exch lineto} def
 /nx {currentpoint exch pop lineto} def
 .240 .240 scale
  1.0 setlinewidth 1 setlinecap 1 setlinejoin
 [] 0 setdash 0 setgray
 -90 rotate  -3270      0 translate
70 967 pu 110 nx ps
70 969 pu 105 980 pd ps
70 967 pu 110 980 pd ps
70 993 pu 110 980 pd ps
70 993 pu 110 nx ps
70 995 pu 110 nx ps
70 961 pu 969 ny ps
70 993 pu 1001 ny ps
110 961 pu 972 ny ps
110 988 pu 1001 ny ps
99 1013 pu 126 nx ps
99 1015 pu 126 nx ps
99 1030 pu 126 nx ps
99 1031 pu 126 nx ps
99 1010 pu 1019 ny ps
99 1026 pu 1035 ny ps
112 1015 pu 1030 ny ps
126 1010 pu 1019 ny ps
126 1026 pu 1035 ny ps
63 1091 pu 66 1087 pd 72 1084 pd 80 1080 pd 89 1078 pd 97 nx 107 1080 pd
114 1084 pd 120 1087 pd 124 1091 pd ps
66 1087 pu 74 1084 pd 80 1082 pd 89 1080 pd 97 nx 107 1082 pd 112 1084 pd
120 1087 pd ps
76 1129 pu 82 1131 pd 70 nx 76 1129 pd 72 1125 pd 70 1119 pd 1116 ny 72 1110 pd
76 1106 pd 80 1104 pd 86 1102 pd 95 nx 101 1104 pd 105 1106 pd 108 1110 pd
110 1116 pd 1119 ny 108 1125 pd 105 1129 pd ps
70 1116 pu 72 1112 pd 76 1108 pd 80 1106 pd 86 1104 pd 95 nx 101 1106 pd
105 1108 pd 108 1112 pd 110 1116 pd ps
95 1129 pu 110 nx ps
95 1131 pu 110 nx ps
95 1123 pu 1137 ny ps
95 1148 pu 1171 ny 91 nx 87 1169 pd 86 1167 pd 84 1163 pd 1157 ny 86 1152 pd
89 1148 pd 95 1146 pd 99 nx 105 1148 pd 108 1152 pd 110 1157 pd 1161 ny 108
1167 pd
105 1171 pd ps
95 1169 pu 89 nx 86 1167 pd ps
84 1157 pu 86 1154 pd 89 1150 pd 95 1148 pd 99 nx 105 1150 pd 108 1154 pd
110 1157 pd ps
70 1182 pu 110 1195 pd ps
70 1184 pu 105 1195 pd ps
70 1208 pu 110 1195 pd ps
70 1178 pu 1189 ny ps
70 1201 pu 1212 ny ps
63 1220 pu 66 1224 pd 72 1227 pd 80 1231 pd 89 1233 pd 97 nx 107 1231 pd
114 1227 pd 120 1224 pd 124 1220 pd ps
66 1224 pu 74 1227 pd 80 1229 pd 89 1231 pd 97 nx 107 1229 pd 112 1227 pd
120 1224 pd ps
1087 352 pu 312 ny ps
1089 352 pu 312 ny ps
1081 352 pu 1095 nx ps
1081 312 pu 1110 nx 323 ny 1108 312 pd ps
1121 338 pu 312 ny ps
1123 338 pu 312 ny ps
1123 333 pu 1127 337 pd 1133 338 pd 1137 nx 1142 337 pd 1144 333 pd 312 ny
 ps
1137 338 pu 1141 337 pd 1142 333 pd 312 ny ps
1116 338 pu 1123 nx ps
1116 312 pu 1129 nx ps
1137 312 pu 1150 nx ps
1175 359 pu 1171 355 pd 1167 350 pd 1163 342 pd 1162 333 pd 325 ny 1163 316 pd
1167 308 pd 1171 302 pd 1175 299 pd ps
1171 355 pu 1167 348 pd 1165 342 pd 1163 333 pd 325 ny 1165 316 pd 1167 310 pd
1171 302 pd ps
1190 352 pu 312 ny ps
1192 352 pu 1204 318 pd ps
1190 352 pu 1204 312 pd ps
1217 352 pu 1204 312 pd ps
1217 352 pu 312 ny ps
1219 352 pu 312 ny ps
1184 352 pu 1192 nx ps
1217 352 pu 1225 nx ps
1184 312 pu 1196 nx ps
1211 312 pu 1225 nx ps
1248 312 pu 1249 314 pd 309 ny 1248 312 pd 1246 313 pd 1244 314 pd 1239 nx
1236 313 pd 1235 312 pd 309 ny 1236 308 pd 1239 307 pd 1245 304 pd 1248 303 pd
1249 302 pd ps
1235 311 pu 1236 309 pd 1239 308 pd 1245 306 pd 1248 304 pd 1249 303 pd 299 ny
1248 298 pd 1245 297 pd 1240 nx 1237 298 pd 1236 299 pd 1235 302 pd 297 ny
1236 299 pd ps
1259 314 pu 301 ny 1260 298 pd 1264 297 pd 1267 nx 1270 298 pd 1273 301 pd
 ps
1260 314 pu 301 ny 1262 298 pd 1264 297 pd ps
1273 314 pu 297 ny ps
1274 314 pu 297 ny ps
1255 314 pu 1260 nx ps
1269 314 pu 1274 nx ps
1273 297 pu 1278 nx ps
1297 312 pu 1298 314 pd 309 ny 1297 312 pd 1296 313 pd 1293 314 pd 1288 nx
1286 313 pd 1284 312 pd 309 ny 1286 308 pd 1288 307 pd 1295 304 pd 1297 303 pd
1298 302 pd ps
1284 311 pu 1286 309 pd 1288 308 pd 1295 306 pd 1297 304 pd 1298 303 pd 299 ny
1297 298 pd 1295 297 pd 1290 nx 1287 298 pd 1286 299 pd 1284 302 pd 297 ny
1286 299 pd ps
1307 314 pu 1315 297 pd ps
1309 314 pu 1315 299 pd ps
1323 314 pu 1315 297 pd 1312 292 pd 1310 289 pd 1307 288 pd 1306 nx 1305 289 pd
1306 290 pd 1307 289 pd ps
1305 314 pu 1312 nx ps
1318 314 pu 1325 nx ps
1367 359 pu 1333 299 pd ps
1381 352 pu 312 ny ps
1382 352 pu 1394 318 pd ps
1381 352 pu 1394 312 pd ps
1407 352 pu 1394 312 pd ps
1407 352 pu 312 ny ps
1409 352 pu 312 ny ps
1375 352 pu 1382 nx ps
1407 352 pu 1415 nx ps
1375 312 pu 1386 nx ps
1402 312 pu 1415 nx ps
1442 323 pu 1425 297 pd ps
1443 323 pu 1426 297 pd ps
1426 323 pu 1425 316 pd 323 ny 1443 nx ps
1425 297 pu 1443 nx 304 ny 1442 297 pd ps
1455 359 pu 1459 355 pd 1463 350 pd 1466 342 pd 1468 333 pd 325 ny 1466 316 pd
1463 308 pd 1459 302 pd 1455 299 pd ps
1459 355 pu 1463 348 pd 1465 342 pd 1466 333 pd 325 ny 1465 316 pd 1463 310 pd
1459 302 pd ps
484 2168 pu 2129 ny ps
486 2168 pu 2129 ny ps
497 2157 pu 2142 ny ps
478 2168 pu 509 nx 2157 ny 507 2168 pd ps
486 2149 pu 497 nx ps
478 2129 pu 492 nx ps
522 2168 pu 520 2166 pd 522 2165 pd 524 2166 pd 522 2168 pd ps
522 2155 pu 2129 ny ps
524 2155 pu 2129 ny ps
517 2155 pu 524 nx ps
517 2129 pu 530 nx ps
549 2155 pu 545 2153 pd 543 2151 pd 541 2148 pd 2144 ny 543 2140 pd 545 2138 pd
549 2136 pd 553 nx 557 2138 pd 559 2140 pd 560 2144 pd 2148 ny 559 2151 pd
557 2153 pd 553 2155 pd 549 nx ps
545 2153 pu 543 2149 pd 2142 ny 545 2138 pd ps
557 2138 pu 559 2142 pd 2149 ny 557 2153 pd ps
559 2151 pu 560 2153 pd 564 2155 pd 2153 ny 560 nx ps
543 2140 pu 541 2138 pd 539 2134 pd 2132 ny 541 2129 pd 547 2127 pd 557 nx
562 2125 pd 564 2123 pd ps
539 2132 pu 541 2131 pd 547 2129 pd 557 nx 562 2127 pd 564 2123 pd 2121 ny
562 2117 pd 557 2115 pd 545 nx 539 2117 pd 538 2121 pd 2123 ny 539 2127 pd
545 2129 pd ps
580 2155 pu 2134 ny 581 2131 pd 587 2129 pd 591 nx 597 2131 pd 601 2134 pd
 ps
581 2155 pu 2134 ny 583 2131 pd 587 2129 pd ps
601 2155 pu 2129 ny ps
602 2155 pu 2129 ny ps
574 2155 pu 581 nx ps
595 2155 pu 602 nx ps
601 2129 pu 608 nx ps
622 2155 pu 2129 ny ps
624 2155 pu 2129 ny ps
624 2144 pu 625 2149 pd 629 2153 pd 633 2155 pd 639 nx 641 2153 pd 2151 ny
639 2149 pd 637 2151 pd 639 2153 pd ps
616 2155 pu 624 nx ps
616 2129 pu 629 nx ps
652 2144 pu 675 nx 2148 ny 673 2151 pd 671 2153 pd 667 2155 pd 662 nx 656 2153
pd
652 2149 pd 650 2144 pd 2140 ny 652 2134 pd 656 2131 pd 662 2129 pd 666 nx
671 2131 pd 675 2134 pd ps
673 2144 pu 2149 ny 671 2153 pd ps
662 2155 pu 658 2153 pd 654 2149 pd 652 2144 pd 2140 ny 654 2134 pd 658 2131 pd
662 2129 pd ps
734 2165 pu 2129 ny ps
736 2168 pu 2129 ny ps
736 2168 pu 715 2140 pd 746 nx ps
729 2129 pu 742 nx ps
614 1810 pu 601 1770 pd ps
614 1810 pu 628 1770 pd ps
614 1804 pu 626 1770 pd ps
597 1770 pu 609 nx ps
620 1770 pu 631 nx ps
641 1793 pu 675 nx ps
641 1781 pu 675 nx ps
694 1802 pu 698 1804 pd 704 1810 pd 1770 ny ps
702 1808 pu 1770 ny ps
694 1770 pu 712 nx ps
738 1810 pu 733 1808 pd 729 1802 pd 727 1793 pd 1787 ny 729 1778 pd 733 1772 pd
738 1770 pd 742 nx 748 1772 pd 752 1778 pd 754 1787 pd 1793 ny 752 1802 pd
748 1808 pd 742 1810 pd 738 nx ps
738 1810 pu 735 1808 pd 733 1806 pd 731 1802 pd 729 1793 pd 1787 ny 731 1778 pd
733 1774 pd 735 1772 pd 738 1770 pd ps
742 1770 pu 746 1772 pd 748 1774 pd 750 1778 pd 752 1787 pd 1793 ny 750 1802 pd
748 1806 pd 746 1808 pd 742 1810 pd ps
770 1822 pu 772 1823 pd 776 1827 pd 1800 ny ps
775 1826 pu 1800 ny ps
770 1800 pu 781 nx ps
806 1823 pu 805 1822 pd 806 1821 pd 808 1822 pd 1823 ny 806 1826 pd 804 1827 pd
800 nx 796 1826 pd 794 1823 pd 792 1821 pd 791 1816 pd 1808 ny 792 1804 pd
795 1802 pd 799 1800 pd 801 nx 805 1802 pd 808 1804 pd 809 1808 pd 1809 ny
808 1813 pd 805 1816 pd 801 1817 pd 800 nx 796 1816 pd 794 1813 pd 792 1809 pd
 ps
800 1827 pu 798 1826 pd 795 1823 pd 794 1821 pd 792 1816 pd 1808 ny 794 1804 pd
796 1802 pd 799 1800 pd ps
801 1800 pu 804 1802 pd 806 1804 pd 808 1808 pd 1809 ny 806 1813 pd 804 1816 pd
801 1817 pd ps
878 1804 pu 880 1798 pd 1810 ny 878 1804 pd 875 1808 pd 869 1810 pd 865 nx
859 1808 pd 855 1804 pd 854 1800 pd 852 1795 pd 1785 ny 854 1780 pd 855 1776 pd
859 1772 pd 865 1770 pd 869 nx 875 1772 pd 878 1776 pd ps
865 1810 pu 861 1808 pd 857 1804 pd 855 1800 pd 854 1795 pd 1785 ny 855 1780 pd
857 1776 pd 861 1772 pd 865 1770 pd ps
878 1785 pu 1770 ny ps
880 1785 pu 1770 ny ps
873 1785 pu 886 nx ps
897 1785 pu 920 nx 1789 ny 919 1793 pd 917 1795 pd 913 1797 pd 907 nx 901 1795
pd
897 1791 pd 896 1785 pd 1781 ny 897 1776 pd 901 1772 pd 907 1770 pd 911 nx
917 1772 pd 920 1776 pd ps
919 1785 pu 1791 ny 917 1795 pd ps
907 1797 pu 903 1795 pd 899 1791 pd 897 1785 pd 1781 ny 899 1776 pd 903 1772 pd
907 1770 pd ps
932 1810 pu 945 1770 pd ps
934 1810 pu 945 1776 pd ps
959 1810 pu 945 1770 pd ps
928 1810 pu 940 nx ps
951 1810 pu 962 nx ps
605 1677 pu 1651 ny ps
607 1677 pu 1651 ny ps
607 1671 pu 610 1675 pd 616 1677 pd 620 nx 626 1675 pd 628 1671 pd 1651 ny
 ps
620 1677 pu 624 1675 pd 626 1671 pd 1651 ny ps
628 1671 pu 631 1675 pd 637 1677 pd 641 nx 647 1675 pd 649 1671 pd 1651 ny
 ps
641 1677 pu 645 1675 pd 647 1671 pd 1651 ny ps
599 1677 pu 607 nx ps
599 1651 pu 612 nx ps
620 1651 pu 633 nx ps
641 1651 pu 654 nx ps
667 1662 pu 1640 ny 668 1637 pd 671 1635 pd 673 nx 676 1637 pd 677 1639 pd
 ps
668 1662 pu 1640 ny 670 1637 pd 671 1635 pd ps
663 1653 pu 673 nx ps
690 1673 pu 724 nx ps
690 1662 pu 724 nx ps
743 1683 pu 747 1685 pd 753 1690 pd 1651 ny ps
751 1688 pu 1651 ny ps
743 1651 pu 761 nx ps
780 1690 pu 776 1671 pd ps
776 1671 pu 780 1675 pd 785 1677 pd 791 nx 797 1675 pd 801 1671 pd 803 1666 pd
1662 ny 801 1656 pd 797 1652 pd 791 1651 pd 785 nx 780 1652 pd 778 1654 pd
776 1658 pd 1660 ny 778 1662 pd 780 1660 pd 778 1658 pd ps
791 1677 pu 795 1675 pd 799 1671 pd 801 1666 pd 1662 ny 799 1656 pd 795 1652 pd
791 1651 pd ps
780 1690 pu 799 nx ps
780 1688 pu 789 nx 799 1690 pd ps
826 1690 pu 820 1688 pd 816 1683 pd 814 1673 pd 1668 ny 816 1658 pd 820 1652 pd
826 1651 pd 829 nx 835 1652 pd 839 1658 pd 841 1668 pd 1673 ny 839 1683 pd
835 1688 pd 829 1690 pd 826 nx ps
826 1690 pu 822 1688 pd 820 1687 pd 818 1683 pd 816 1673 pd 1668 ny 818 1658 pd
820 1654 pd 822 1652 pd 826 1651 pd ps
829 1651 pu 833 1652 pd 835 1654 pd 837 1658 pd 839 1668 pd 1673 ny 837 1683 pd
835 1687 pd 833 1688 pd 829 1690 pd ps
910 1685 pu 912 1679 pd 1690 ny 910 1685 pd 906 1688 pd 900 1690 pd 896 nx
890 1688 pd 887 1685 pd 885 1681 pd 883 1675 pd 1666 ny 885 1660 pd 887 1656 pd
890 1652 pd 896 1651 pd 900 nx 906 1652 pd 910 1656 pd ps
896 1690 pu 892 1688 pd 889 1685 pd 887 1681 pd 885 1675 pd 1666 ny 887 1660 pd
889 1656 pd 892 1652 pd 896 1651 pd ps
910 1666 pu 1651 ny ps
912 1666 pu 1651 ny ps
904 1666 pu 917 nx ps
929 1666 pu 952 nx 1669 ny 950 1673 pd 948 1675 pd 944 1677 pd 938 nx 933 1675
pd
929 1671 pd 927 1666 pd 1662 ny 929 1656 pd 933 1652 pd 938 1651 pd 942 nx
948 1652 pd 952 1656 pd ps
950 1666 pu 1671 ny 948 1675 pd ps
938 1677 pu 934 1675 pd 931 1671 pd 929 1666 pd 1662 ny 931 1656 pd 934 1652 pd
938 1651 pd ps
963 1690 pu 976 1651 pd ps
965 1690 pu 976 1656 pd ps
990 1690 pu 976 1651 pd ps
959 1690 pu 971 nx ps
982 1690 pu 994 nx ps
497 1912 pu 478 ny ps
497 478 pu 2427 nx ps
2427 478 pu 1912 ny ps
2427 1912 pu 497 nx ps
497 1449 pu 617 1486 pd 736 1523 pd 856 1558 pd 976 1591 pd 1097 1623 pd
1219 1653 pd 1340 1681 pd 1462 1708 pd 1582 1733 pd 1702 1756 pd 1822 1778 pd
1943 1797 pd 2063 1816 pd 2184 1832 pd 2306 1847 pd 2427 1860 pd ps
497 478 pu 502 ny ps
581 478 pu 502 ny ps
665 478 pu 502 ny ps
749 478 pu 550 ny ps
833 478 pu 502 ny ps
917 478 pu 502 ny ps
1001 478 pu 502 ny ps
1085 478 pu 502 ny ps
1169 478 pu 550 ny ps
1253 478 pu 502 ny ps
1336 478 pu 502 ny ps
1420 478 pu 502 ny ps
1504 478 pu 502 ny ps
1588 478 pu 550 ny ps
1672 478 pu 502 ny ps
1756 478 pu 502 ny ps
1840 478 pu 502 ny ps
1924 478 pu 502 ny ps
2008 478 pu 550 ny ps
2091 478 pu 502 ny ps
2175 478 pu 502 ny ps
2259 478 pu 502 ny ps
2343 478 pu 502 ny ps
734 430 pu 736 428 pd 734 426 pd 732 428 pd 430 ny 734 434 pd 736 436 pd
742 438 pd 749 nx 755 436 pd 757 432 pd 426 ny 755 423 pd 749 421 pd 743 nx
 ps
749 438 pu 753 436 pd 755 432 pd 426 ny 753 423 pd 749 421 pd ps
749 421 pu 753 419 pd 757 415 pd 759 411 pd 406 ny 757 402 pd 755 400 pd
749 398 pd 742 nx 736 400 pd 734 402 pd 732 406 pd 407 ny 734 409 pd 736 407 pd
734 406 pd ps
755 417 pu 757 411 pd 406 ny 755 402 pd 753 400 pd 749 398 pd ps
1169 434 pu 398 ny ps
1171 438 pu 398 ny ps
1171 438 pu 1150 409 pd 1180 nx ps
1163 398 pu 1176 nx ps
1575 438 pu 1571 419 pd ps
1571 419 pu 1575 423 pd 1580 424 pd 1586 nx 1592 423 pd 1596 419 pd 1598 413 pd
409 ny 1596 404 pd 1592 400 pd 1586 398 pd 1580 nx 1575 400 pd 1573 402 pd
1571 406 pd 407 ny 1573 409 pd 1575 407 pd 1573 406 pd ps
1586 424 pu 1590 423 pd 1594 419 pd 1596 413 pd 409 ny 1594 404 pd 1590 400 pd
1586 398 pd ps
1575 438 pu 1594 nx ps
1575 436 pu 1584 nx 1594 438 pd ps
2013 432 pu 2011 430 pd 2013 428 pd 2015 430 pd 432 ny 2013 436 pd 2010 438 pd
2004 nx 1998 436 pd 1994 432 pd 1992 428 pd 1990 421 pd 409 ny 1992 404 pd
1996 400 pd 2002 398 pd 2006 nx 2011 400 pd 2015 404 pd 2017 409 pd 411 ny
2015 417 pd 2011 421 pd 2006 423 pd 2004 nx 1998 421 pd 1994 417 pd 1992 411 pd
 ps
2004 438 pu 2000 436 pd 1996 432 pd 1994 428 pd 1992 421 pd 409 ny 1994 404 pd
1998 400 pd 2002 398 pd ps
2006 398 pu 2010 400 pd 2013 404 pd 2015 409 pd 411 ny 2013 417 pd 2010 421 pd
2006 423 pd ps
2410 438 pu 426 ny ps
2410 430 pu 2412 434 pd 2416 438 pd 2419 nx 2429 432 pd 2433 nx 2435 434 pd
2437 438 pd ps
2412 434 pu 2416 436 pd 2419 nx 2429 432 pd ps
2437 438 pu 432 ny 2435 426 pd 2427 417 pd 2425 413 pd 2423 407 pd 398 ny
 ps
2435 426 pu 2425 417 pd 2423 413 pd 2421 407 pd 398 ny ps
497 1888 pu 1912 ny ps
581 1888 pu 1912 ny ps
665 1888 pu 1912 ny ps
749 1841 pu 1912 ny ps
833 1888 pu 1912 ny ps
917 1888 pu 1912 ny ps
1001 1888 pu 1912 ny ps
1085 1888 pu 1912 ny ps
1169 1841 pu 1912 ny ps
1253 1888 pu 1912 ny ps
1336 1888 pu 1912 ny ps
1420 1888 pu 1912 ny ps
1504 1888 pu 1912 ny ps
1588 1841 pu 1912 ny ps
1672 1888 pu 1912 ny ps
1756 1888 pu 1912 ny ps
1840 1888 pu 1912 ny ps
1924 1888 pu 1912 ny ps
2008 1841 pu 1912 ny ps
2091 1888 pu 1912 ny ps
2175 1888 pu 1912 ny ps
2259 1888 pu 1912 ny ps
2343 1888 pu 1912 ny ps
497 502 pu 522 nx ps
497 551 pu 522 nx ps
497 600 pu 522 nx ps
497 648 pu 522 nx ps
497 697 pu 570 nx ps
497 745 pu 522 nx ps
497 794 pu 522 nx ps
497 843 pu 522 nx ps
497 891 pu 522 nx ps
497 940 pu 570 nx ps
497 989 pu 522 nx ps
497 1037 pu 522 nx ps
497 1086 pu 522 nx ps
497 1134 pu 522 nx ps
497 1183 pu 570 nx ps
497 1232 pu 522 nx ps
497 1280 pu 522 nx ps
497 1329 pu 522 nx ps
497 1378 pu 522 nx ps
497 1426 pu 570 nx ps
497 1475 pu 522 nx ps
497 1523 pu 522 nx ps
497 1572 pu 522 nx ps
497 1621 pu 522 nx ps
497 1669 pu 570 nx ps
497 1718 pu 522 nx ps
497 1766 pu 522 nx ps
497 1815 pu 522 nx ps
497 1864 pu 522 nx ps
497 1912 pu 570 nx ps
356 706 pu 360 708 pd 365 714 pd 674 ny ps
363 712 pu 674 ny ps
356 674 pu 373 nx ps
400 714 pu 394 712 pd 390 706 pd 388 697 pd 691 ny 390 682 pd 394 676 pd
400 674 pd 404 nx 409 676 pd 413 682 pd 415 691 pd 697 ny 413 706 pd 409 712 pd
404 714 pd 400 nx ps
400 714 pu 396 712 pd 394 710 pd 392 706 pd 390 697 pd 691 ny 392 682 pd
394 678 pd 396 676 pd 400 674 pd ps
404 674 pu 407 676 pd 409 678 pd 411 682 pd 413 691 pd 697 ny 411 706 pd
409 710 pd 407 712 pd 404 714 pd ps
438 714 pu 432 712 pd 428 706 pd 426 697 pd 691 ny 428 682 pd 432 676 pd
438 674 pd 442 nx 447 676 pd 451 682 pd 453 691 pd 697 ny 451 706 pd 447 712 pd
442 714 pd 438 nx ps
438 714 pu 434 712 pd 432 710 pd 430 706 pd 428 697 pd 691 ny 430 682 pd
432 678 pd 434 676 pd 438 674 pd ps
442 674 pu 446 676 pd 447 678 pd 449 682 pd 451 691 pd 697 ny 449 706 pd
447 710 pd 446 712 pd 442 714 pd ps
356 949 pu 360 951 pd 365 957 pd 917 ny ps
363 955 pu 917 ny ps
356 917 pu 373 nx ps
394 949 pu 398 951 pd 404 957 pd 917 ny ps
402 955 pu 917 ny ps
394 917 pu 411 nx ps
438 957 pu 432 955 pd 428 949 pd 426 940 pd 934 ny 428 925 pd 432 919 pd
438 917 pd 442 nx 447 919 pd 451 925 pd 453 934 pd 940 ny 451 949 pd 447 955 pd
442 957 pd 438 nx ps
438 957 pu 434 955 pd 432 953 pd 430 949 pd 428 940 pd 934 ny 430 925 pd
432 921 pd 434 919 pd 438 917 pd ps
442 917 pu 446 919 pd 447 921 pd 449 925 pd 451 934 pd 940 ny 449 949 pd
447 953 pd 446 955 pd 442 957 pd ps
356 1193 pu 360 1194 pd 365 1200 pd 1160 ny ps
363 1198 pu 1160 ny ps
356 1160 pu 373 nx ps
390 1193 pu 392 1191 pd 390 1189 pd 388 1191 pd 1193 ny 390 1196 pd 392 1198 pd
398 1200 pd 405 nx 411 1198 pd 413 1196 pd 415 1193 pd 1189 ny 413 1185 pd
407 1181 pd 398 1177 pd 394 1175 pd 390 1172 pd 388 1166 pd 1160 ny ps
405 1200 pu 409 1198 pd 411 1196 pd 413 1193 pd 1189 ny 411 1185 pd 405 1181 pd
398 1177 pd ps
388 1164 pu 390 1166 pd 394 nx 404 1162 pd 409 nx 413 1164 pd 415 1166 pd
 ps
394 1166 pu 404 1160 pd 411 nx 413 1162 pd 415 1166 pd 1170 ny ps
438 1200 pu 432 1198 pd 428 1193 pd 426 1183 pd 1177 ny 428 1168 pd 432 1162 pd
438 1160 pd 442 nx 447 1162 pd 451 1168 pd 453 1177 pd 1183 ny 451 1193 pd
447 1198 pd 442 1200 pd 438 nx ps
438 1200 pu 434 1198 pd 432 1196 pd 430 1193 pd 428 1183 pd 1177 ny 430 1168 pd
432 1164 pd 434 1162 pd 438 1160 pd ps
442 1160 pu 446 1162 pd 447 1164 pd 449 1168 pd 451 1177 pd 1183 ny 449 1193 pd
447 1196 pd 446 1198 pd 442 1200 pd ps
356 1436 pu 360 1437 pd 365 1443 pd 1403 ny ps
363 1441 pu 1403 ny ps
356 1403 pu 373 nx ps
390 1436 pu 392 1434 pd 390 1432 pd 388 1434 pd 1436 ny 390 1439 pd 392 1441 pd
398 1443 pd 405 nx 411 1441 pd 413 1437 pd 1432 ny 411 1428 pd 405 1426 pd
400 nx ps
405 1443 pu 409 1441 pd 411 1437 pd 1432 ny 409 1428 pd 405 1426 pd ps
405 1426 pu 409 1424 pd 413 1420 pd 415 1417 pd 1411 ny 413 1407 pd 411 1405 pd
405 1403 pd 398 nx 392 1405 pd 390 1407 pd 388 1411 pd 1413 ny 390 1415 pd
392 1413 pd 390 1411 pd ps
411 1422 pu 413 1417 pd 1411 ny 411 1407 pd 409 1405 pd 405 1403 pd ps
438 1443 pu 432 1441 pd 428 1436 pd 426 1426 pd 1420 ny 428 1411 pd 432 1405 pd
438 1403 pd 442 nx 447 1405 pd 451 1411 pd 453 1420 pd 1426 ny 451 1436 pd
447 1441 pd 442 1443 pd 438 nx ps
438 1443 pu 434 1441 pd 432 1439 pd 430 1436 pd 428 1426 pd 1420 ny 430 1411 pd
432 1407 pd 434 1405 pd 438 1403 pd ps
442 1403 pu 446 1405 pd 447 1407 pd 449 1411 pd 451 1420 pd 1426 ny 449 1436 pd
447 1439 pd 446 1441 pd 442 1443 pd ps
356 1679 pu 360 1681 pd 365 1686 pd 1647 ny ps
363 1684 pu 1647 ny ps
356 1647 pu 373 nx ps
405 1682 pu 1647 ny ps
407 1686 pu 1647 ny ps
407 1686 pu 386 1658 pd 417 nx ps
400 1647 pu 413 nx ps
438 1686 pu 432 1684 pd 428 1679 pd 426 1669 pd 1664 ny 428 1654 pd 432 1648 pd
438 1647 pd 442 nx 447 1648 pd 451 1654 pd 453 1664 pd 1669 ny 451 1679 pd
447 1684 pd 442 1686 pd 438 nx ps
438 1686 pu 434 1684 pd 432 1682 pd 430 1679 pd 428 1669 pd 1664 ny 430 1654 pd
432 1650 pd 434 1648 pd 438 1647 pd ps
442 1647 pu 446 1648 pd 447 1650 pd 449 1654 pd 451 1664 pd 1669 ny 449 1679 pd
447 1682 pd 446 1684 pd 442 1686 pd ps
356 1922 pu 360 1924 pd 365 1929 pd 1890 ny ps
363 1927 pu 1890 ny ps
356 1890 pu 373 nx ps
392 1929 pu 388 1910 pd ps
388 1910 pu 392 1914 pd 398 1916 pd 404 nx 409 1914 pd 413 1910 pd 415 1905 pd
1901 ny 413 1895 pd 409 1892 pd 404 1890 pd 398 nx 392 1892 pd 390 1893 pd
388 1897 pd 1899 ny 390 1901 pd 392 1899 pd 390 1897 pd ps
404 1916 pu 407 1914 pd 411 1910 pd 413 1905 pd 1901 ny 411 1895 pd 407 1892 pd
404 1890 pd ps
392 1929 pu 411 nx ps
392 1927 pu 402 nx 411 1929 pd ps
438 1929 pu 432 1927 pd 428 1922 pd 426 1912 pd 1907 ny 428 1897 pd 432 1892 pd
438 1890 pd 442 nx 447 1892 pd 451 1897 pd 453 1907 pd 1912 ny 451 1922 pd
447 1927 pd 442 1929 pd 438 nx ps
438 1929 pu 434 1927 pd 432 1926 pd 430 1922 pd 428 1912 pd 1907 ny 430 1897 pd
432 1893 pd 434 1892 pd 438 1890 pd ps
442 1890 pu 446 1892 pd 447 1893 pd 449 1897 pd 451 1907 pd 1912 ny 449 1922 pd
447 1926 pd 446 1927 pd 442 1929 pd ps
2403 502 pu 2427 nx ps
2403 551 pu 2427 nx ps
2403 600 pu 2427 nx ps
2403 648 pu 2427 nx ps
2355 697 pu 2427 nx ps
2403 745 pu 2427 nx ps
2403 794 pu 2427 nx ps
2403 843 pu 2427 nx ps
2403 891 pu 2427 nx ps
2355 940 pu 2427 nx ps
2403 989 pu 2427 nx ps
2403 1037 pu 2427 nx ps
2403 1086 pu 2427 nx ps
2403 1134 pu 2427 nx ps
2355 1183 pu 2427 nx ps
2403 1232 pu 2427 nx ps
2403 1280 pu 2427 nx ps
2403 1329 pu 2427 nx ps
2403 1378 pu 2427 nx ps
2355 1426 pu 2427 nx ps
2403 1475 pu 2427 nx ps
2403 1523 pu 2427 nx ps
2403 1572 pu 2427 nx ps
2403 1621 pu 2427 nx ps
2355 1669 pu 2427 nx ps
2403 1718 pu 2427 nx ps
2403 1766 pu 2427 nx ps
2403 1815 pu 2427 nx ps
2403 1864 pu 2427 nx ps
2355 1912 pu 2427 nx ps
497 938 pu 521 944 pd ps
544 950 pu 568 955 pd ps
591 961 pu 615 966 pd ps
638 972 pu 662 977 pd ps
685 983 pu 709 988 pd ps
732 993 pu 737 995 pd 756 999 pd ps
779 1004 pu 803 1009 pd ps
826 1014 pu 850 1019 pd ps
873 1024 pu 897 1029 pd ps
921 1034 pu 944 1039 pd ps
968 1044 pu 978 1046 pd 992 1049 pd ps
1015 1053 pu 1039 1058 pd ps
1063 1063 pu 1086 1067 pd ps
1110 1072 pu 1134 1076 pd ps
1157 1081 pu 1181 1085 pd ps
1205 1089 pu 1220 1092 pd 1228 1094 pd ps
1252 1098 pu 1276 1102 pd ps
1300 1106 pu 1323 1110 pd ps
1347 1114 pu 1371 1118 pd ps
1395 1122 pu 1419 1126 pd ps
1442 1130 pu 1462 1133 pd 1466 1134 pd ps
1490 1137 pu 1514 1141 pd ps
1538 1145 pu 1562 1148 pd ps
1585 1152 pu 1609 1155 pd ps
1633 1159 pu 1657 1162 pd ps
1681 1165 pu 1703 1169 pd 1705 nx ps
1729 1172 pu 1753 1175 pd ps
1777 1178 pu 1800 1181 pd ps
1824 1184 pu 1848 1187 pd ps
1872 1190 pu 1896 1193 pd ps
1920 1196 pu 1943 1199 pd 1944 nx ps
1968 1201 pu 1992 1204 pd ps
2016 1207 pu 2040 1209 pd ps
2064 1212 pu 1212 ny 2088 1214 pd ps
2112 1216 pu 2136 1219 pd ps
2160 1221 pu 2184 1223 pd ps
2208 1226 pu 2232 1228 pd ps
2256 1230 pu 2280 1232 pd ps
2304 1234 pu 2306 nx 2328 1236 pd ps
2352 1237 pu 2376 1239 pd ps
2400 1241 pu 2424 1243 pd ps
497 883 pu 500 884 pd ps
523 889 pu 526 890 pd ps
549 896 pu 551 nx ps
575 902 pu 577 903 pd ps
601 908 pu 603 909 pd ps
626 915 pu 629 nx ps
652 921 pu 654 nx ps
678 927 pu 680 nx ps
704 933 pu 706 nx ps
730 939 pu 732 nx ps
755 944 pu 758 945 pd ps
781 950 pu 784 951 pd ps
807 956 pu 810 957 pd ps
833 962 pu 835 nx ps
859 967 pu 861 968 pd ps
885 973 pu 887 nx ps
911 978 pu 913 979 pd ps
937 984 pu 939 nx ps
963 989 pu 965 990 pd ps
989 995 pu 991 nx ps
1015 1000 pu 1017 nx ps
1041 1005 pu 1043 1006 pd ps
1067 1010 pu 1069 1011 pd ps
1093 1015 pu 1095 1016 pd ps
1119 1020 pu 1121 1021 pd ps
1145 1025 pu 1147 1026 pd ps
1171 1030 pu 1173 1031 pd ps
1197 1035 pu 1199 1036 pd ps
1223 1040 pu 1226 nx ps
1249 1045 pu 1252 nx ps
1275 1049 pu 1278 1050 pd ps
1302 1054 pu 1304 nx ps
1328 1058 pu 1330 1059 pd ps
1354 1063 pu 1356 nx ps
1380 1067 pu 1382 1068 pd ps
1406 1071 pu 1409 1072 pd ps
1432 1076 pu 1435 nx ps
1458 1080 pu 1461 nx ps
1485 1084 pu 1487 1085 pd ps
1511 1088 pu 1513 1089 pd ps
1537 1092 pu 1540 1093 pd ps
1563 1096 pu 1566 1097 pd ps
1590 1100 pu 1592 nx ps
1616 1104 pu 1618 nx ps
1642 1108 pu 1645 nx ps
1668 1111 pu 1671 1112 pd ps
1695 1115 pu 1697 nx ps
1721 1119 pu 1723 nx ps
1747 1122 pu 1750 nx ps
1774 1125 pu 1776 1126 pd ps
1800 1129 pu 1802 nx ps
1826 1132 pu 1829 1133 pd ps
1853 1135 pu 1855 1136 pd ps
1879 1139 pu 1881 nx ps
1905 1142 pu 1908 nx ps
1932 1145 pu 1934 nx ps
1958 1148 pu 1960 nx ps
1984 1151 pu 1987 nx ps
2011 1153 pu 2013 1154 pd ps
2037 1156 pu 2039 1157 pd ps
2063 1159 pu 2064 nx 2066 nx ps
2090 1162 pu 2092 nx ps
2116 1164 pu 2119 nx ps
2143 1167 pu 2145 nx ps
2169 1169 pu 2171 nx ps
2195 1172 pu 2198 nx ps
2222 1174 pu 2224 nx ps
2248 1176 pu 2251 nx ps
2275 1178 pu 2277 1179 pd ps
2301 1181 pu 2304 nx ps
2328 1183 pu 2330 nx ps
2354 1185 pu 2357 nx ps
2381 1186 pu 2383 1187 pd ps
2407 1188 pu 2409 1189 pd ps
497 539 pu 520 547 pd ps
543 555 pu 545 nx ps
568 563 pu 591 572 pd ps
613 580 pu 616 nx ps
638 588 pu 661 596 pd ps
684 603 pu 686 604 pd ps
709 612 pu 732 620 pd ps
755 627 pu 757 628 pd ps
780 635 pu 803 643 pd ps
826 650 pu 828 651 pd ps
851 658 pu 855 659 pd 874 665 pd ps
897 672 pu 900 673 pd ps
923 680 pu 946 687 pd ps
969 694 pu 971 695 pd ps
994 702 pu 1017 708 pd ps
1041 715 pu 1043 716 pd ps
1066 723 pu 1089 729 pd ps
1112 736 pu 1115 nx ps
1138 743 pu 1161 749 pd ps
1184 756 pu 1187 nx ps
1210 763 pu 1218 765 pd 1233 769 pd ps
1257 775 pu 1259 nx ps
1282 781 pu 1306 788 pd ps
1329 794 pu 1331 nx ps
1355 800 pu 1378 806 pd ps
1402 811 pu 1404 812 pd ps
1427 818 pu 1451 823 pd ps
1474 829 pu 1477 nx ps
1500 835 pu 1524 840 pd ps
1547 845 pu 1549 846 pd ps
1573 851 pu 1582 853 pd 1596 856 pd ps
1620 861 pu 1622 862 pd ps
1646 867 pu 1670 872 pd ps
1693 877 pu 1696 nx ps
1719 882 pu 1743 887 pd ps
1767 892 pu 1769 nx ps
1793 897 pu 1816 901 pd ps
1840 906 pu 1842 nx ps
1866 910 pu 1890 915 pd ps
1913 919 pu 1916 nx ps
1940 924 pu 1942 nx 1963 928 pd ps
1987 932 pu 1990 nx ps
2013 936 pu 2037 940 pd ps
2061 944 pu 2063 nx 944 ny ps
2087 948 pu 2111 951 pd ps
2135 955 pu 2137 nx ps
2161 959 pu 2184 962 pd 2185 nx ps
2209 965 pu 2211 966 pd ps
2235 969 pu 2259 972 pd ps
2283 975 pu 2285 976 pd ps
2309 979 pu 2333 982 pd ps
2357 984 pu 2360 985 pd ps
2383 988 pu 2407 990 pd ps
 showpage
%%Trailer
 grestore
%%Pages:           1

